Some properties of optimal functions for sphere packing in dimensions 8 and 24

We study some sequences of functions of one real variable and conjecture that they converge uniformly to functions with certain positivity and growth properties. Our conjectures imply a conjecture of Cohn and Elkies, which in turn implies the complete solution to the sphere packing problem in dimensions 8 and 24. We give numerical evidence for these conjectures as well as some arithmetic properties of the hypothetical limiting functions. The conjectures are of greatest interest in dimension 24, in light of Viazovska's recent solution to the Cohn-Elkies conjecture (and consequently the sphere packing problem) in dimension 8.

==> (inline-0) <==
\begin{tabular}{ccccc}
\toprule
$n$ & $k$ & minimal imaginary part for $f_k$ & minimal imaginary part for $\widehat{f}_k$\\
\midrule
$8$ & $100$ & $0.6217063862230323\dots$ & $0.6217063862269778\dots$\\
$8$ & $200$ & $0.5288857517088769\dots$ & $0.5288857517088764\dots$\\
$8$ & $300$ & $0.4616044778908506\dots$ & $0.4616044778908506\dots$\\
$8$ & $400$ & $0.4160654620013710\dots$ & $0.4160654620013710\dots$\\
$8$ & $500$ & $0.3678529442190859\dots$ & $0.3678529442190859\dots$\\
$8$ & $600$ & $0.3248411054701392\dots$ & $0.3248411054701392\dots$\\
\midrule
$24$ & $100$ & $0.6236132212733594\dots$ & $0.6236132212943291\dots$\\
$24$ & $200$ & $0.5282754706164285\dots$ & $0.5282754706164232\dots$\\
$24$ & $300$ & $0.4605618680853859\dots$ & $0.4605618680853859\dots$\\
$24$ & $400$ & $0.4148144356278994\dots$ & $0.4148144356278994\dots$\\
$24$ & $500$ & $0.3664964681747482\dots$ & $0.3664964681747482\dots$\\
$24$ & $600$ & $0.3234610116479302\dots$ & $0.3234610116479302\dots$\\
\bottomrule
\end{tabular}
\end{table}

\begin{figure}
\centering
\begin{tikzpicture}
[scale=0.45] \draw (0,0) -- (27,0); \draw (0,-1) -- (0,1); \foreach \x/\y
in {0.21827/0.78387, 0.21827/-0.78387, 0.25145/0.78356, 0.25145/-0.78356,
0.18497/0.78419, 0.18497/-0.78419, 0.11805/0.78485, 0.11805/-0.78485,
0.15157/0.78453, 0.15157/-0.78453, 0.050700/0.78535, 0.050700/-0.78535,
0.084424/0.78513, 0.084424/-0.78513, 0.016908/-0.78546, 0.016908/0.78546,
0.41592/0.78256, 0.41592/-0.78256, 0.38321/0.78267, 0.38321/-0.78267,
0.35042/0.78283, 0.35042/-0.78283, 0.28454/0.78328, 0.28454/-0.78328,
0.31752/0.78303, 0.31752/-0.78303, 0.44853/-0.78252, 0.44853/0.78252,
0.48106/-0.78255, 0.48106/0.78255, 0.51350/-0.78265, 0.51350/0.78265,
0.57821/-0.78316, 0.57821/0.78316, 0.54589/-0.78285, 0.54589/0.78285,
0.61051/-0.78356, 0.61051/0.78356, 0.64279/-0.78408, 0.64279/0.78408,
0.67508/-0.78469, 0.67508/0.78469, 0.73973/-0.78617, 0.73973/0.78617,
0.70739/-0.78539, 0.70739/0.78539, 1.0982/-0.79717, 1.0982/0.79717,
1.0654/-0.79607, 1.0654/0.79607, 1.0327/-0.79498, 1.0327/0.79498,
0.96729/-0.79286, 0.96729/0.79286, 0.99996/-0.79391, 0.99996/0.79391,
0.93465/-0.79182, 0.93465/0.79182, 0.86951/-0.78980, 0.86951/0.78980,
0.90206/-0.79080, 0.90206/0.79080, 0.77211/-0.78701, 0.77211/0.78701,
0.83700/-0.78883, 0.83700/0.78883, 0.80453/-0.78790, 0.80453/0.78790,
1.1967/0.80056, 1.1967/-0.80056, 1.1638/0.79942, 1.1638/-0.79942,
1.1310/0.79829, 1.1310/-0.79829, 1.2626/-0.80289, 1.2626/0.80289,
1.2296/-0.80172, 1.2296/0.80172, 1.2956/-0.80408, 1.2956/0.80408,
1.3286/-0.80529, 1.3286/0.80529, 1.3616/-0.80651, 1.3616/0.80651,
1.3947/-0.80775, 1.3947/0.80775, 1.4610/-0.81028, 1.4610/0.81028,
1.4279/-0.80901, 1.4279/0.80901, 1.5275/-0.81289, 1.5275/0.81289,
1.4942/-0.81158, 1.4942/0.81158, 1.5608/-0.81422, 1.5608/0.81422,
1.5941/-0.81558, 1.5941/0.81558, 1.6274/-0.81695, 1.6274/0.81695,
1.6608/-0.81835, 1.6608/0.81835, 1.6943/-0.81977, 1.6943/0.81977,
1.7277/-0.82121, 1.7277/0.82121, 1.7613/-0.82267, 1.7613/0.82267,
1.7948/-0.82416, 1.7948/0.82416, 1.8284/-0.82568, 1.8284/0.82568,
1.8957/-0.82879, 1.8957/0.82879, 1.8621/-0.82722, 1.8621/0.82722,
1.9295/-0.83038, 1.9295/0.83038, 0.37928/-2.2211, 0.37928/2.2211,
0.22782/-2.2272, 0.22782/2.2272, 0.075984/-2.2302, 0.075984/2.2302,
0.97690/-2.1693, 0.97690/2.1693, 0.82909/-2.1862, 0.82909/2.1862,
0.68011/-2.2005, 0.68011/2.2005, 0.53011/-2.2122, 0.53011/2.2122,
1.9718/-1.9957, 1.9718/1.9957, 1.8342/-2.0254, 1.8342/2.0254, 1.5544/-2.0805,
1.5544/2.0805, 1.6951/-2.0537, 1.6951/2.0537, 1.4122/-2.1056, 1.4122/2.1056,
1.2686/-2.1289, 1.2686/2.1289, 1.1234/-2.1502, 1.1234/2.1502, 2.6374/-1.8300,
2.6374/1.8300, 2.5072/-1.8651, 2.5072/1.8651, 2.7662/-1.7941, 2.7662/1.7941,
2.8937/-1.7575, 2.8937/1.7575, 2.2425/-1.9326, 2.2425/1.9326, 2.1079/-1.9647,
2.1079/1.9647, 2.3756/-1.8993, 2.3756/1.8993, 1.9632/-0.83201,
1.9632/0.83201, 1.9970/-0.83366, 1.9970/0.83366, 2.0309/-0.83534,
2.0309/0.83534, 2.0648/-0.83706, 2.0648/0.83706, 2.0987/-0.83880,
2.0987/0.83880, 2.1327/-0.84058, 2.1327/0.84058, 2.1667/-0.84239,
2.1667/0.84239, 2.2008/-0.84423, 2.2008/0.84423, 2.2349/-0.84611,
2.2349/0.84611, 2.2690/-0.84802, 2.2690/0.84802, 2.3032/-0.84996,
2.3032/0.84996, 2.3375/-0.85194, 2.3375/0.85194, 2.3717/-0.85395,
2.3717/0.85395, 2.4060/-0.85600, 2.4060/0.85600, 2.4404/-0.85808,
2.4404/0.85808, 2.4748/-0.86020, 2.4748/0.86020, 2.5437/-0.86454,
2.5437/0.86454, 2.5092/-0.86235, 2.5092/0.86235, 3.1447/1.6822,
3.1447/-1.6822, 3.0198/1.7201, 3.0198/-1.7201, 3.7506/-1.4847, 3.7506/1.4847,
3.6318/-1.5251, 3.6318/1.5251, 3.9851/-1.4029, 3.9851/1.4029, 3.8684/-1.4439,
3.8684/1.4439, 3.7410/0.96243, 3.7410/-0.96243, 3.7051/0.95886,
3.7051/-0.95886, 3.7770/0.96605, 3.7770/-0.96605, 3.8491/0.97342,
3.8491/-0.97342, 3.8130/0.96971, 3.8130/-0.96971, 3.8852/0.97717,
3.8852/-0.97717, 3.9213/0.98097, 3.9213/-0.98097, 3.9575/0.98481,
3.9575/-0.98481, 3.9938/0.98872, 3.9938/-0.98872, 4.0301/0.99270,
4.0301/-0.99270, 4.0664/0.99675, 4.0664/-0.99675, 4.1026/1.0008,
4.1026/-1.0008, 4.1388/1.0048, 4.1388/-1.0048, 4.2119/1.0120, 4.2119/-1.0120,
4.1751/1.0085, 4.1751/-1.0085, 4.2496/1.0156, 4.2496/-1.0156, 4.2886/1.0198,
4.2886/-1.0198, 4.3305/1.0253, 4.3305/-1.0253, 4.4194/1.0252, 4.4194/-1.0252,
4.3766/1.0265, 4.3766/-1.0265, 4.3445/1.0635, 4.3445/-1.0635, 4.4612/1.0248,
4.4612/-1.0248, 4.5030/1.0249, 4.5030/-1.0249, 4.5451/1.0251, 4.5451/-1.0251,
4.5872/1.0253, 4.5872/-1.0253, 4.2154/1.3198, 4.2154/-1.3198, 4.1007/1.3615,
4.1007/-1.3615, 4.7568/-1.0261, 4.7568/1.0261, 4.7994/-1.0263, 4.7994/1.0263,
4.8848/-1.0267, 4.8848/1.0267, 4.8420/-1.0265, 4.8420/1.0265, 4.9276/-1.0269,
4.9276/1.0269, 4.9705/-1.0271, 4.9705/1.0271, 5.0134/-1.0272, 5.0134/1.0272,
4.9638/-1.2295, 4.9638/1.2295, 5.0560/-1.2321, 5.0560/1.2321, 5.0996/-1.0276,
5.0996/1.0276, 5.0565/-1.0274, 5.0565/1.0274, 5.1428/-1.0278, 5.1428/1.0278,
5.2295/-1.0282, 5.2295/1.0282, 5.1861/-1.0280, 5.1861/1.0280, 5.2729/-1.0284,
5.2729/1.0284, 5.1483/-1.2347, 5.1483/1.2347, 5.2407/-1.2374, 5.2407/1.2374,
5.3331/-1.2402, 5.3331/1.2402, 5.4256/-1.2430, 5.4256/1.2430, 5.5181/-1.2459,
5.5181/1.2459, 5.3601/-1.0288, 5.3601/1.0288, 5.3165/-1.0286, 5.3165/1.0286,
5.4038/-1.0290, 5.4038/1.0290, 5.4914/-1.0294, 5.4914/1.0294, 5.4476/-1.0292,
5.4476/1.0292, 5.5354/-1.0295, 5.5354/1.0295, 5.6107/-1.2489, 5.6107/1.2489,
5.5794/-1.0297, 5.5794/1.0297, 5.6235/-1.0299, 5.6235/1.0299, 5.6677/-1.0301,
5.6677/1.0301, 5.7120/-1.0303, 5.7120/1.0303, 5.7564/-1.0305, 5.7564/1.0305,
5.8009/-1.0307, 5.8009/1.0307, 5.8454/-1.0309, 5.8454/1.0309, 4.6873/1.2224,
4.6873/-1.2224, 4.6295/1.0255, 4.6295/-1.0255, 4.6719/1.0257, 4.6719/-1.0257,
4.7143/1.0259, 4.7143/-1.0259, 4.7794/1.2245, 4.7794/-1.2245, 4.8715/1.2269,
4.8715/-1.2269, 5.7033/-1.2519, 5.7033/1.2519, 5.7960/-1.2550, 5.7960/1.2550,
5.8888/-1.2581, 5.8888/1.2581, 5.9816/-1.2613, 5.9816/1.2613, 6.0744/-1.2645,
6.0744/1.2645, 6.1674/-1.2678, 6.1674/1.2678, 6.2603/-1.2712, 6.2603/1.2712,
5.8900/-1.0311, 5.8900/1.0311, 5.9348/-1.0313, 5.9348/1.0313, 6.0245/-1.0317,
6.0245/1.0317, 5.9796/-1.0315, 5.9796/1.0315, 6.0695/-1.0319, 6.0695/1.0319,
6.1146/-1.0321, 6.1146/1.0321, 6.1598/-1.0323, 6.1598/1.0323, 6.2050/-1.0325,
6.2050/1.0325, 6.2504/-1.0327, 6.2504/1.0327, 6.2959/-1.0329, 6.2959/1.0329,
6.3414/-1.0331, 6.3414/1.0331, 6.3534/-1.2746, 6.3534/1.2746, 6.3871/-1.0333,
6.3871/1.0333, 6.4328/-1.0335, 6.4328/1.0335, 6.5246/-1.0339, 6.5246/1.0339,
6.4786/-1.0337, 6.4786/1.0337, 6.4465/-1.2781, 6.4465/1.2781, 6.5397/-1.2816,
6.5397/1.2816, 6.6329/-1.2852, 6.6329/1.2852, 6.7262/-1.2888, 6.7262/1.2888,
6.5706/-1.0341, 6.5706/1.0341, 6.6167/-1.0344, 6.6167/1.0344, 6.6630/-1.0346,
6.6630/1.0346, 6.7093/-1.0348, 6.7093/1.0348, 6.7557/-1.0350, 6.7557/1.0350,
6.8022/-1.0352, 6.8022/1.0352, 6.8489/-1.0354, 6.8489/1.0354, 6.8956/-1.0356,
6.8956/1.0356, 6.9130/-1.2962, 6.9130/1.2962, 6.8196/-1.2925, 6.8196/1.2925,
7.0065/-1.3000, 7.0065/1.3000, 6.9893/-1.0360, 6.9893/1.0360, 6.9424/-1.0358,
6.9424/1.0358, 7.0364/-1.0363, 7.0364/1.0363, 7.0835/-1.0365, 7.0835/1.0365,
7.1307/-1.0367, 7.1307/1.0367, 7.1781/-1.0369, 7.1781/1.0369, 7.2255/-1.0371,
7.2255/1.0371, 7.1937/-1.3077, 7.1937/1.3077, 7.1001/-1.3038, 7.1001/1.3038,
7.2874/-1.3117, 7.2874/1.3117, 7.4751/-1.3197, 7.4751/1.3197, 7.3812/-1.3156,
7.3812/1.3156, 7.5690/-1.3238, 7.5690/1.3238, 7.2731/-1.0373, 7.2731/1.0373,
7.3208/-1.0376, 7.3208/1.0376, 7.4164/-1.0380, 7.4164/1.0380, 7.3685/-1.0378,
7.3685/1.0378, 7.4644/-1.0382, 7.4644/1.0382, 7.5125/-1.0385, 7.5125/1.0385,
7.5607/-1.0387, 7.5607/1.0387, 7.6575/-1.0391, 7.6575/1.0391, 7.6091/-1.0389,
7.6091/1.0389, 7.7061/-1.0394, 7.7061/1.0394, 7.6630/-1.3279, 7.6630/1.3279,
7.7571/-1.3320, 7.7571/1.3320, 7.9456/-1.3405, 7.9456/1.3405, 7.8513/-1.3363,
7.8513/1.3363, 8.0399/-1.3448, 8.0399/1.3448, 7.8035/-1.0398, 7.8035/1.0398,
7.7547/-1.0396, 7.7547/1.0396, 7.8524/-1.0401, 7.8524/1.0401, 7.9014/-1.0403,
7.9014/1.0403, 7.9506/-1.0405, 7.9506/1.0405, 7.9998/-1.0408, 7.9998/1.0408,
8.0492/-1.0410, 8.0492/1.0410, 8.0987/-1.0412, 8.0987/1.0412, 8.1483/-1.0415,
8.1483/1.0415, 8.1981/-1.0417, 8.1981/1.0417, 8.2479/-1.0420, 8.2479/1.0420,
8.1343/-1.3492, 8.1343/1.3492, 8.2288/-1.3535, 8.2288/1.3535, 8.3234/-1.3580,
8.3234/1.3580, 8.4181/-1.3624, 8.4181/1.3624, 8.3480/-1.0424, 8.3480/1.0424,
8.2979/-1.0422, 8.2979/1.0422, 8.3982/-1.0427, 8.3982/1.0427, 8.4486/-1.0429,
8.4486/1.0429, 8.4991/-1.0432, 8.4991/1.0432, 8.6004/-1.0437, 8.6004/1.0437,
8.5497/-1.0434, 8.5497/1.0434, 8.6077/-1.3714, 8.6077/1.3714, 8.5128/-1.3669,
8.5128/1.3669, 8.7026/-1.3760, 8.7026/1.3760, 8.7023/-1.0442, 8.7023/1.0442,
8.6513/-1.0439, 8.6513/1.0439, 8.7535/-1.0445, 8.7535/1.0445, 8.8048/-1.0447,
8.8048/1.0447, 8.8562/-1.0450, 8.8562/1.0450, 8.9077/-1.0452, 8.9077/1.0452,
8.7977/-1.3806, 8.7977/1.3806, 8.8928/-1.3852, 8.8928/1.3852, 9.0833/-1.3946,
9.0833/1.3946, 8.9880/-1.3899, 8.9880/1.3899, 9.1788/-1.3993, 9.1788/1.3993,
8.9594/-1.0455, 8.9594/1.0455, 9.0112/-1.0458, 9.0112/1.0458, 9.0632/-1.0460,
9.0632/1.0460, 9.1153/-1.0463, 9.1153/1.0463, 9.1675/-1.0466, 9.1675/1.0466,
9.2199/-1.0469, 9.2199/1.0469, 9.2724/-1.0471, 9.2724/1.0471, 9.3251/-1.0474,
9.3251/1.0474, 9.2743/-1.4041, 9.2743/1.4041, 9.3699/-1.4089, 9.3699/1.4089,
9.4656/-1.4137, 9.4656/1.4137, 9.5615/-1.4185, 9.5615/1.4185, 9.3779/-1.0477,
9.3779/1.0477, 9.4309/-1.0480, 9.4309/1.0480, 9.4840/-1.0483, 9.4840/1.0483,
9.5373/-1.0486, 9.5373/1.0486, 9.5907/-1.0488, 9.5907/1.0488, 9.6442/-1.0491,
9.6442/1.0491, 9.6980/-1.0494, 9.6980/1.0494, 9.7518/-1.0497, 9.7518/1.0497,
9.7535/-1.4282, 9.7535/1.4282, 9.6574/-1.4234, 9.6574/1.4234, 9.8496/-1.4331,
9.8496/1.4331, 10.042/-1.4430, 10.042/1.4430, 9.9459/-1.4381, 9.9459/1.4381,
10.139/-1.4479, 10.139/1.4479, 9.8059/-1.0500, 9.8059/1.0500, 9.8600/-1.0503,
9.8600/1.0503, 9.9689/-1.0509, 9.9689/1.0509, 9.9144/-1.0506, 9.9144/1.0506,
10.024/-1.0512, 10.024/1.0512, 10.078/-1.0516, 10.078/1.0516, 10.133/-1.0519,
10.133/1.0519, 10.244/-1.0525, 10.244/1.0525, 10.189/-1.0522, 10.189/1.0522,
10.299/-1.0528, 10.299/1.0528, 10.332/-1.4578, 10.332/1.4578, 10.235/-1.4529,
10.235/1.4529, 10.429/-1.4628, 10.429/1.4628, 10.623/-1.4728, 10.623/1.4728,
10.526/-1.4678, 10.526/1.4678, 10.720/-1.4778, 10.720/1.4778, 10.411/-1.0535,
10.411/1.0535, 10.355/-1.0532, 10.355/1.0532, 10.467/-1.0538, 10.467/1.0538,
10.523/-1.0542, 10.523/1.0542, 10.579/-1.0545, 10.579/1.0545, 10.636/-1.0549,
10.636/1.0549, 10.693/-1.0552, 10.693/1.0552, 10.750/-1.0556, 10.750/1.0556,
10.807/-1.0559, 10.807/1.0559, 10.864/-1.0563, 10.864/1.0563, 10.921/-1.0566,
10.921/1.0566, 10.818/-1.4828, 10.818/1.4828, 10.915/-1.4877, 10.915/1.4877,
11.111/-1.4977, 11.111/1.4977, 11.013/-1.4927, 11.013/1.4927, 11.208/-1.5027,
11.208/1.5027, 10.979/-1.0570, 10.979/1.0570, 11.037/-1.0574, 11.037/1.0574,
11.095/-1.0577, 11.095/1.0577, 11.153/-1.0581, 11.153/1.0581, 11.212/-1.0585,
11.212/1.0585, 11.270/-1.0589, 11.270/1.0589, 11.329/-1.0593, 11.329/1.0593,
11.388/-1.0597, 11.388/1.0597, 11.306/-1.5076, 11.306/1.5076, 11.405/-1.5126,
11.405/1.5126, 11.601/-1.5224, 11.601/1.5224, 11.503/-1.5175, 11.503/1.5175,
11.700/-1.5273, 11.700/1.5273, 11.447/-1.0601, 11.447/1.0601, 11.507/-1.0605,
11.507/1.0605, 11.566/-1.0609, 11.566/1.0609, 11.626/-1.0613, 11.626/1.0613,
11.686/-1.0617, 11.686/1.0617, 11.747/-1.0621, 11.747/1.0621, 11.807/-1.0625,
11.807/1.0625, 11.868/-1.0630, 11.868/1.0630, 11.799/-1.5322, 11.799/1.5322,
11.898/-1.5370, 11.898/1.5370, 12.096/-1.5466, 12.096/1.5466, 11.997/-1.5418,
11.997/1.5418, 12.195/-1.5513, 12.195/1.5513, 11.929/-1.0634, 11.929/1.0634,
11.990/-1.0639, 11.990/1.0639, 12.051/-1.0643, 12.051/1.0643, 12.113/-1.0647,
12.113/1.0647, 12.175/-1.0652, 12.175/1.0652, 12.237/-1.0657, 12.237/1.0657,
12.299/-1.0661, 12.299/1.0661, 12.362/-1.0666, 12.362/1.0666, 12.295/-1.5560,
12.295/1.5560, 12.395/-1.5607, 12.395/1.5607, 12.594/-1.5699, 12.594/1.5699,
12.494/-1.5653, 12.494/1.5653, 12.695/-1.5744, 12.695/1.5744, 12.424/-1.0671,
12.424/1.0671, 12.487/-1.0675, 12.487/1.0675, 12.614/-1.0685, 12.614/1.0685,
12.551/-1.0680, 12.551/1.0680, 12.678/-1.0690, 12.678/1.0690, 12.742/-1.0695,
12.742/1.0695, 12.806/-1.0700, 12.806/1.0700, 12.871/-1.0705, 12.871/1.0705,
12.936/-1.0710, 12.936/1.0710, 13.198/-1.5961, 13.198/1.5961, 13.299/-1.6002,
13.299/1.6002, 13.501/-1.6089, 13.501/1.6089, 13.401/-1.6043, 13.401/1.6043,
13.614/-1.5977, 13.614/1.5977, 13.330/-1.0739, 13.330/1.0739, 13.397/-1.0744,
13.397/1.0744, 13.464/-1.0749, 13.464/1.0749, 13.531/-1.0754, 13.531/1.0754,
13.599/-1.0759, 13.599/1.0759, 13.667/-1.0763, 13.667/1.0763, 13.735/-1.0768,
13.735/1.0768, 13.803/-1.0772, 13.803/1.0772, 12.795/-1.5788, 12.795/1.5788,
12.896/-1.5833, 12.896/1.5833, 12.996/-1.5876, 12.996/1.5876, 13.097/-1.5919,
13.097/1.5919, 13.001/-1.0714, 13.001/1.0714, 13.066/-1.0719, 13.066/1.0719,
13.197/-1.0729, 13.197/1.0729, 13.132/-1.0724, 13.132/1.0724, 13.264/-1.0734,
13.264/1.0734, 13.651/-1.6419, 13.651/1.6419, 13.760/-1.5066, 13.760/1.5066,
13.897/-1.4124, 13.897/1.4124, 13.776/-1.7506, 13.776/1.7506, 13.905/-1.8580,
13.905/1.8580, 14.038/-1.9680, 14.038/1.9680, 14.173/-2.0810, 14.173/2.0810,
13.941/-1.0781, 13.941/1.0781, 13.872/-1.0777, 13.872/1.0777, 14.011/-1.0785,
14.011/1.0785, 14.036/-1.3176, 14.036/1.3176, 14.179/-1.2222, 14.179/1.2222,
14.151/-1.0793, 14.151/1.0793, 14.081/-1.0790, 14.081/1.0790, 14.221/-1.0795,
14.221/1.0795, 14.292/-1.0818, 14.292/1.0818, 14.325/-1.1266, 14.325/1.1266,
14.367/-1.0769, 14.367/1.0769, 14.428/-1.0719, 14.428/1.0719, 14.480/-1.0692,
14.480/1.0692, 14.530/-1.0599, 14.530/1.0599, 14.583/-1.0503, 14.583/1.0503,
14.637/-1.0425, 14.637/1.0425, 14.456/-2.3170, 14.456/2.3170, 14.313/-2.1971,
14.313/2.1971, 14.604/-2.4410, 14.604/2.4410, 14.758/-2.5697, 14.758/2.5697,
14.918/-2.7041, 14.918/2.7041, 15.086/-2.8453, 15.086/2.8453, 15.263/-2.9948,
15.263/2.9948, 14.689/-1.0345, 14.689/1.0345, 14.743/-1.0261, 14.743/1.0261,
14.850/-1.0096, 14.850/1.0096, 14.796/-1.0178, 14.796/1.0178, 14.904/-1.0014,
14.904/1.0014, 14.958/-0.99316, 14.958/0.99316, 15.012/-0.98497,
15.012/0.98497, 15.121/-0.96865, 15.121/0.96865, 15.066/-0.97680,
15.066/0.97680, 15.176/-0.96050, 15.176/0.96050, 15.231/-0.95238,
15.231/0.95238, 15.286/-0.94427, 15.286/0.94427, 15.398/-0.92811,
15.398/0.92811, 15.342/-0.93618, 15.342/0.93618, 15.454/-0.92005,
15.454/0.92005, 15.510/-0.91201, 15.510/0.91201, 15.566/-0.90400,
15.566/0.90400, 15.623/-0.89600, 15.623/0.89600, 15.680/-0.88802,
15.680/0.88802, 15.737/-0.88006, 15.737/0.88006, 15.794/-0.87212,
15.794/0.87212, 15.852/-0.86420, 15.852/0.86420, 15.968/-0.84842,
15.968/0.84842, 15.910/-0.85630, 15.910/0.85630, 16.027/-0.84057,
16.027/0.84057, 16.085/-0.83274, 16.085/0.83274, 16.144/-0.82493,
16.144/0.82493, 16.263/-0.80938, 16.263/0.80938, 16.204/-0.81714,
16.204/0.81714, 16.323/-0.80164, 16.323/0.80164, 16.383/-0.79393,
16.383/0.79393, 16.443/-0.78624, 16.443/0.78624, 16.504/-0.77858,
16.504/0.77858, 16.565/-0.77094, 16.565/0.77094, 16.626/-0.76333,
16.626/0.76333, 16.688/-0.75574, 16.688/0.75574, 16.750/-0.74818,
16.750/0.74818, 16.812/-0.74065, 16.812/0.74065, 16.875/-0.73314,
16.875/0.73314, 15.453/-3.1553, 15.453/3.1553, 15.660/-3.3306, 15.660/3.3306,
15.894/-3.5289, 15.894/3.5289, 16.178/-3.7707, 16.178/3.7707,
20.460/-0.41486, 20.460/0.41486, 20.368/-0.42031, 20.368/0.42031,
20.553/-0.40950, 20.553/0.40950, 20.743/-0.39901, 20.743/0.39901,
20.647/-0.40421, 20.647/0.40421, 20.840/-0.39391, 20.840/0.39391,
19.839/-0.45452, 19.839/0.45452, 19.754/-0.46045, 19.754/0.46045,
19.925/-0.44866, 19.925/0.44866, 20.012/-0.44285, 20.012/0.44285,
20.099/-0.43711, 20.099/0.43711, 20.188/-0.43144, 20.188/0.43144,
20.278/-0.42584, 20.278/0.42584, 21.037/-0.38401, 21.037/0.38401,
20.938/-0.38891, 20.938/0.38891, 21.138/-0.37922, 21.138/0.37922,
21.344/-0.36999, 21.344/0.36999, 21.240/-0.37454, 21.240/0.37454,
21.450/-0.36557, 21.450/0.36557, 21.666/-0.35717, 21.666/0.35717,
21.557/-0.36130, 21.557/0.36130, 21.778/-0.35320, 21.778/0.35320,
21.891/-0.34941, 21.891/0.34941, 22.006/-0.34580, 22.006/0.34580,
22.124/-0.34240, 22.124/0.34240, 22.244/-0.33922, 22.244/0.33922,
22.367/-0.33627, 22.367/0.33627, 22.492/-0.33360, 22.492/0.33360,
22.752/-0.32913, 22.752/0.32913, 22.620/-0.33120, 22.620/0.33120,
22.887/-0.32742, 22.887/0.32742, 23.626/-0.32589, 23.626/0.32589,
23.468/-0.32504, 23.468/0.32504, 23.790/-0.32751, 23.790/0.32751,
23.169/-0.32522, 23.169/0.32522, 23.026/-0.32609, 23.026/0.32609,
23.316/-0.32484, 23.316/0.32484, 24.139/-0.33362, 24.139/0.33362,
23.960/-0.33003, 23.960/0.33003, 24.326/-0.33851, 24.326/0.33851,
24.735/-0.35350, 24.735/0.35350, 24.524/-0.34499, 24.524/0.34499,
24.961/-0.36466, 24.961/0.36466, 25.477/-0.39933, 25.477/0.39933,
25.206/-0.37941, 25.206/0.37941, 25.784/-0.42732, 25.784/0.42732,
26.148/-0.46981, 26.148/0.46981, 26.623/-0.54646, 26.623/0.54646,
17.001/-0.71821, 17.001/0.71821, 16.938/-0.72566, 16.938/0.72566,
17.065/-0.71079, 17.065/0.71079, 17.129/-0.70340, 17.129/0.70340,
17.193/-0.69604, 17.193/0.69604, 17.258/-0.68870, 17.258/0.68870,
17.323/-0.68140, 17.323/0.68140, 17.389/-0.67413, 17.389/0.67413,
17.455/-0.66688, 17.455/0.66688, 17.521/-0.65967, 17.521/0.65967,
17.588/-0.65249, 17.588/0.65249, 17.723/-0.63822, 17.723/0.63822,
17.655/-0.64534, 17.655/0.64534, 17.791/-0.63114, 17.791/0.63114,
17.859/-0.62409, 17.859/0.62409, 17.928/-0.61707, 17.928/0.61707,
17.998/-0.61009, 17.998/0.61009, 18.068/-0.60314, 18.068/0.60314,
18.138/-0.59623, 18.138/0.59623, 18.209/-0.58935, 18.209/0.58935,
18.281/-0.58251, 18.281/0.58251, 18.353/-0.57570, 18.353/0.57570,
19.026/-0.51623, 19.026/0.51623, 19.104/-0.50984, 19.104/0.50984,
19.262/-0.49719, 19.262/0.49719, 19.183/-0.50349, 19.183/0.50349,
19.342/-0.49094, 19.342/0.49094, 19.423/-0.48473, 19.423/0.48473,
19.504/-0.47858, 19.504/0.47858, 19.587/-0.47248, 19.587/0.47248,
19.670/-0.46644, 19.670/0.46644, 18.425/-0.56894, 18.425/0.56894,
18.498/-0.56221, 18.498/0.56221, 18.572/-0.55552, 18.572/0.55552,
18.646/-0.54887, 18.646/0.54887, 18.721/-0.54226, 18.721/0.54226,
18.796/-0.53569, 18.796/0.53569, 18.872/-0.52916, 18.872/0.52916,
18.949/-0.52267, 18.949/0.52267, 4.5088/1.2072, 4.5088/-1.2072,
4.4370/1.2358, 4.4370/-1.2358, 4.5933/1.2198, 4.5933/-1.2198, 4.3289/1.2781,
4.3289/-1.2781, 3.5976/-0.94840, 3.5976/0.94840, 3.5619/-0.94501,
3.5619/0.94501, 3.6334/-0.95184, 3.6334/0.95184, 3.6692/-0.95533,
3.6692/0.95533, 3.4905/-0.93835, 3.4905/0.93835, 3.4549/-0.93508,
3.4549/0.93508, 3.5261/-0.94166, 3.5261/0.94166, 3.4193/-0.93186,
3.4193/0.93186, 3.3483/-0.92554, 3.3483/0.92554, 3.3838/-0.92868,
3.3838/0.92868, 3.2774/0.91939, 3.2774/-0.91939, 3.3128/0.92244,
3.3128/-0.92244, 3.1715/0.91048, 3.1715/-0.91048, 3.2067/0.91341,
3.2067/-0.91341, 3.2421/0.91638, 3.2421/-0.91638, 3.1362/0.90759,
3.1362/-0.90759, 3.0659/0.90194, 3.0659/-0.90194, 3.1010/0.90474,
3.1010/-0.90474, 2.7862/0.88091, 2.7862/-0.88091, 2.8210/0.88341,
2.8210/-0.88341, 2.8559/0.88593, 2.8559/-0.88593, 2.8908/0.88850,
2.8908/-0.88850, 3.0308/0.89917, 3.0308/-0.89917, 2.9607/0.89376,
2.9607/-0.89376, 2.9957/0.89644, 2.9957/-0.89644, 2.9257/0.89111,
2.9257/-0.89111, 3.5118/1.5650, 3.5118/-1.5650, 3.3906/1.6046,
3.3906/-1.6046, 3.2683/1.6436, 3.2683/-1.6436, 2.5782/-0.86677,
2.5782/0.86677, 2.6128/-0.86903, 2.6128/0.86903, 2.6474/-0.87133,
2.6474/0.87133, 2.6820/-0.87367, 2.6820/0.87367, 2.7167/-0.87605,
2.7167/0.87605, 2.7514/-0.87846, 2.7514/0.87846
} { \draw[fill=black] (\x,\y) circle (0.02); } \foreach \i in
{0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27} { \draw
(\i,-0.15) -- (\i,0.15); } \foreach \i in {-1,0,1} { \draw (-0.15,\i) --
(0.15,\i); }
\end{tikzpicture}
\vskip 0.5cm
\begin{tikzpicture}
[scale=0.45] \draw (0,0) -- (27,0); \draw (0,-1) -- (0,1); \foreach \x/\y
in {0/0.68174, 0.62506/0.79246, 0.62506/-0.79246, 0.65822/0.79313,
0.65822/-0.79313, 0.55871/0.79112, 0.55871/-0.79112, 0.59189/0.79178,
0.59189/-0.79178, 0.52551/0.79047, 0.52551/-0.79047, 0.49228/0.78982,
0.49228/-0.78982, 0.45903/0.78919, 0.45903/-0.78919, 0.72452/0.79452,
0.72452/-0.79452, 0.69137/0.79382, 0.69137/-0.79382, 0.75766/0.79522,
0.75766/-0.79522, 0.79080/0.79594, 0.79080/-0.79594, 0.85708/0.79739,
0.85708/-0.79739, 0.82394/0.79666, 0.82394/-0.79666, 0.39244/0.78794,
0.39244/-0.78794, 0.42576/0.78856, 0.42576/-0.78856, 0.35908/0.78733,
0.35908/-0.78733, 0.29219/0.78613, 0.29219/-0.78613, 0.32567/0.78673,
0.32567/-0.78673, 0.25863/0.78552, 0.25863/-0.78552, 0.19116/0.78426,
0.19116/-0.78426, 0.22496/0.78490, 0.22496/-0.78490, 0.15718/0.78357,
0.15718/-0.78357, 0.088403/0.78202, 0.088403/-0.78202, 0.12296/0.78282,
0.12296/-0.78282, 0.053396/0.78122, 0.053396/-0.78122, 0.017884/-0.78066,
0.017884/0.78066, 1.0894/-0.80283, 1.0894/0.80283, 1.1226/-0.80366,
1.1226/0.80366, 1.0229/-0.80121, 1.0229/0.80121, 1.0562/-0.80201,
1.0562/0.80201, 0.95656/-0.79964, 0.95656/0.79964, 0.98975/-0.80042,
0.98975/0.80042, 0.92340/-0.79888, 0.92340/0.79888, 0.89024/-0.79813,
0.89024/0.79813, 1.1559/-0.80451, 1.1559/0.80451, 1.1892/-0.80538,
1.1892/0.80538, 1.2225/-0.80628, 1.2225/0.80628, 1.2892/-0.80813,
1.2892/0.80813, 1.2558/-0.80719, 1.2558/0.80719, 1.3225/-0.80909,
1.3225/0.80909, 1.3559/-0.81008, 1.3559/0.81008, 1.3893/-0.81109,
1.3893/0.81109, 1.4563/-0.81320, 1.4563/0.81320, 1.4228/-0.81213,
1.4228/0.81213, 1.4898/-0.81430, 1.4898/0.81430, 1.5233/-0.81543,
1.5233/0.81543, 1.5568/-0.81659, 1.5568/0.81659, 1.5904/-0.81777,
1.5904/0.81777, 1.6240/-0.81899, 1.6240/0.81899, 1.6576/-0.82024,
1.6576/0.82024, 1.6913/-0.82152, 1.6913/0.82152, 1.7250/-0.82284,
1.7250/0.82284, 1.7587/-0.82418, 1.7587/0.82418, 0.82909/-2.1862,
0.82909/2.1862, 0.68011/-2.2005, 0.68011/2.2005, 0.53011/-2.2122,
0.53011/2.2122, 0.37928/-2.2211, 0.37928/2.2211, 0.22782/-2.2272,
0.22782/2.2272, 0.075984/-2.2302, 0.075984/2.2302, 1.4122/-2.1056,
1.4122/2.1056, 1.2686/-2.1289, 1.2686/2.1289, 1.1234/-2.1502, 1.1234/2.1502,
0.97690/-2.1693, 0.97690/2.1693, 1.6951/-2.0537, 1.6951/2.0537,
1.5544/-2.0805, 1.5544/2.0805, 2.2425/-1.9326, 2.2425/1.9326, 1.9718/-1.9957,
1.9718/1.9957, 2.1079/-1.9647, 2.1079/1.9647, 1.8342/-2.0254, 1.8342/2.0254,
2.5072/-1.8651, 2.5072/1.8651, 2.3756/-1.8993, 2.3756/1.8993, 2.6374/-1.8300,
2.6374/1.8300, 2.7662/-1.7941, 2.7662/1.7941, 3.0198/-1.7201, 3.0198/1.7201,
2.8937/-1.7575, 2.8937/1.7575, 3.1447/-1.6822, 3.1447/1.6822, 3.2683/-1.6436,
3.2683/1.6436, 3.3906/-1.6046, 3.3906/1.6046, 3.5261/-0.94168,
3.5261/0.94168, 3.4905/-0.93837, 3.4905/0.93837, 3.5618/-0.94503,
3.5618/0.94503, 3.5976/-0.94843, 3.5976/0.94843, 3.6334/-0.95186,
3.6334/0.95186, 3.7051/-0.95887, 3.7051/0.95887, 3.6692/-0.95535,
3.6692/0.95535, 3.7410/-0.96245, 3.7410/0.96245, 3.8130/-0.96973,
3.8130/0.96973, 3.7770/-0.96606, 3.7770/0.96606, 3.8491/-0.97343,
3.8491/0.97343, 3.4193/-0.93189, 3.4193/0.93189, 3.4548/-0.93511,
3.4548/0.93511, 3.3837/-0.92871, 3.3837/0.92871, 3.3128/-0.92249,
3.3128/0.92249, 3.3482/-0.92558, 3.3482/0.92558, 3.2774/-0.91944,
3.2774/0.91944, 3.2067/-0.91346, 3.2067/0.91346, 3.2420/-0.91643,
3.2420/0.91643, 3.1714/-0.91054, 3.1714/0.91054, 3.1362/-0.90766,
3.1362/0.90766, 3.1010/-0.90481, 3.1010/0.90481, 3.5118/-1.5650,
3.5118/1.5650, 3.6318/-1.5251, 3.6318/1.5251, 3.7506/-1.4847, 3.7506/1.4847,
3.8684/-1.4439, 3.8684/1.4439, 3.9851/-1.4029, 3.9851/1.4029,
3.8852/-0.97718, 3.8852/0.97718, 3.9213/-0.98098, 3.9213/0.98098,
3.9938/-0.98873, 3.9938/0.98873, 3.9575/-0.98482, 3.9575/0.98482,
4.0301/-0.99271, 4.0301/0.99271, 4.0664/-0.99676, 4.0664/0.99676,
4.1026/-1.0008, 4.1026/1.0008, 4.1388/-1.0048, 4.1388/1.0048, 4.1751/-1.0085,
4.1751/1.0085, 4.2119/-1.0120, 4.2119/1.0120, 4.2496/-1.0156, 4.2496/1.0156,
4.2886/-1.0198, 4.2886/1.0198, 4.1007/-1.3615, 4.1007/1.3615, 4.2154/-1.3198,
4.2154/1.3198, 4.3289/-1.2781, 4.3289/1.2781, 4.3305/-1.0253, 4.3305/1.0253,
4.3766/-1.0265, 4.3766/1.0265, 4.3445/-1.0635, 4.3445/1.0635, 4.4612/-1.0248,
4.4612/1.0248, 4.4194/-1.0252, 4.4194/1.0252, 4.5030/-1.0249, 4.5030/1.0249,
4.4370/-1.2358, 4.4370/1.2358, 4.5088/-1.2072, 4.5088/1.2072, 4.5933/-1.2198,
4.5933/1.2198, 4.5451/-1.0251, 4.5451/1.0251, 4.5872/-1.0253, 4.5872/1.0253,
4.6295/-1.0255, 4.6295/1.0255, 4.6719/-1.0257, 4.6719/1.0257,
1.7924/-0.82556, 1.7924/0.82556, 1.8262/-0.82698, 1.8262/0.82698,
1.8600/-0.82842, 1.8600/0.82842, 1.8939/-0.82990, 1.8939/0.82990,
1.9277/-0.83141, 1.9277/0.83141, 1.9616/-0.83296, 1.9616/0.83296,
1.9956/-0.83454, 1.9956/0.83454, 2.0295/-0.83616, 2.0295/0.83616,
2.0635/-0.83781, 2.0635/0.83781, 2.0976/-0.83950, 2.0976/0.83950,
2.1316/-0.84123, 2.1316/0.84123, 2.1658/-0.84299, 2.1658/0.84299,
2.2341/-0.84662, 2.2341/0.84662, 2.1999/-0.84479, 2.1999/0.84479,
2.2683/-0.84849, 2.2683/0.84849, 2.3025/-0.85040, 2.3025/0.85040,
2.3368/-0.85234, 2.3368/0.85234, 2.3711/-0.85432, 2.3711/0.85432,
2.4055/-0.85634, 2.4055/0.85634, 2.4399/-0.85840, 2.4399/0.85840,
2.4743/-0.86049, 2.4743/0.86049, 2.5088/-0.86262, 2.5088/0.86262,
2.5433/-0.86479, 2.5433/0.86479, 2.5779/-0.86700, 2.5779/0.86700,
2.6125/-0.86925, 2.6125/0.86925, 2.6471/-0.87153, 2.6471/0.87153,
2.6818/-0.87385, 2.6818/0.87385, 2.7165/-0.87622, 2.7165/0.87622,
2.7512/-0.87862, 2.7512/0.87862, 2.7860/-0.88106, 2.7860/0.88106,
2.8557/-0.88606, 2.8557/0.88606, 2.8209/-0.88354, 2.8209/0.88354,
2.8906/-0.88862, 2.8906/0.88862, 2.9956/-0.89653, 2.9956/0.89653,
2.9256/-0.89121, 2.9256/0.89121, 2.9606/-0.89385, 2.9606/0.89385,
3.0658/-0.90201, 3.0658/0.90201, 3.0307/-0.89925, 3.0307/0.89925,
4.6873/-1.2224, 4.6873/1.2224, 4.7794/-1.2245, 4.7794/1.2245, 4.7143/-1.0259,
4.7143/1.0259, 4.7568/-1.0261, 4.7568/1.0261, 4.7994/-1.0263, 4.7994/1.0263,
4.8420/-1.0265, 4.8420/1.0265, 4.8848/-1.0267, 4.8848/1.0267, 4.9276/-1.0269,
4.9276/1.0269, 4.9705/-1.0271, 4.9705/1.0271, 5.0134/-1.0272, 5.0134/1.0272,
4.8715/-1.2269, 4.8715/1.2269, 4.9638/-1.2295, 4.9638/1.2295, 5.0560/-1.2321,
5.0560/1.2321, 5.1483/-1.2347, 5.1483/1.2347, 5.0565/-1.0274, 5.0565/1.0274,
5.0996/-1.0276, 5.0996/1.0276, 5.1861/-1.0280, 5.1861/1.0280, 5.1428/-1.0278,
5.1428/1.0278, 5.2295/-1.0282, 5.2295/1.0282, 5.2729/-1.0284, 5.2729/1.0284,
5.3165/-1.0286, 5.3165/1.0286, 5.2407/-1.2374, 5.2407/1.2374, 5.3331/-1.2402,
5.3331/1.2402, 5.4256/-1.2430, 5.4256/1.2430, 5.5181/-1.2459, 5.5181/1.2459,
5.6107/-1.2489, 5.6107/1.2489, 5.3601/-1.0288, 5.3601/1.0288, 5.4038/-1.0290,
5.4038/1.0290, 5.4476/-1.0292, 5.4476/1.0292, 5.4914/-1.0294, 5.4914/1.0294,
5.5354/-1.0295, 5.5354/1.0295, 5.5794/-1.0297, 5.5794/1.0297, 5.6235/-1.0299,
5.6235/1.0299, 5.6677/-1.0301, 5.6677/1.0301, 5.7033/-1.2519, 5.7033/1.2519,
5.7564/-1.0305, 5.7564/1.0305, 5.7120/-1.0303, 5.7120/1.0303, 5.8009/-1.0307,
5.8009/1.0307, 5.8454/-1.0309, 5.8454/1.0309, 5.8900/-1.0311, 5.8900/1.0311,
5.9348/-1.0313, 5.9348/1.0313, 5.7960/-1.2550, 5.7960/1.2550, 5.8888/-1.2581,
5.8888/1.2581, 5.9816/-1.2613, 5.9816/1.2613, 6.0744/-1.2645, 6.0744/1.2645,
6.1674/-1.2678, 6.1674/1.2678, 6.2603/-1.2712, 6.2603/1.2712, 6.3534/-1.2746,
6.3534/1.2746, 5.9796/-1.0315, 5.9796/1.0315, 6.0245/-1.0317, 6.0245/1.0317,
6.0695/-1.0319, 6.0695/1.0319, 6.1146/-1.0321, 6.1146/1.0321, 6.1598/-1.0323,
6.1598/1.0323, 6.2050/-1.0325, 6.2050/1.0325, 6.2504/-1.0327, 6.2504/1.0327,
6.2959/-1.0329, 6.2959/1.0329, 6.4465/-1.2781, 6.4465/1.2781, 6.3871/-1.0333,
6.3871/1.0333, 6.3414/-1.0331, 6.3414/1.0331, 6.4328/-1.0335, 6.4328/1.0335,
6.4786/-1.0337, 6.4786/1.0337, 6.5246/-1.0339, 6.5246/1.0339, 6.5706/-1.0341,
6.5706/1.0341, 6.6167/-1.0344, 6.6167/1.0344, 6.5397/-1.2816, 6.5397/1.2816,
6.6329/-1.2852, 6.6329/1.2852, 6.7262/-1.2888, 6.7262/1.2888, 6.8196/-1.2925,
6.8196/1.2925, 6.6630/-1.0346, 6.6630/1.0346, 6.7093/-1.0348, 6.7093/1.0348,
6.7557/-1.0350, 6.7557/1.0350, 6.8022/-1.0352, 6.8022/1.0352, 6.8489/-1.0354,
6.8489/1.0354, 6.8956/-1.0356, 6.8956/1.0356, 6.9424/-1.0358, 6.9424/1.0358,
6.9893/-1.0360, 6.9893/1.0360, 7.0065/-1.3000, 7.0065/1.3000, 6.9130/-1.2962,
6.9130/1.2962, 7.1001/-1.3038, 7.1001/1.3038, 7.0835/-1.0365, 7.0835/1.0365,
7.0364/-1.0363, 7.0364/1.0363, 7.1307/-1.0367, 7.1307/1.0367, 7.1781/-1.0369,
7.1781/1.0369, 7.2255/-1.0371, 7.2255/1.0371, 7.2731/-1.0373, 7.2731/1.0373,
7.3208/-1.0376, 7.3208/1.0376, 8.6077/-1.3714, 8.6077/1.3714, 8.7026/-1.3760,
8.7026/1.3760, 8.7023/-1.0442, 8.7023/1.0442, 8.6513/-1.0439, 8.6513/1.0439,
8.7535/-1.0445, 8.7535/1.0445, 8.8562/-1.0450, 8.8562/1.0450, 8.8048/-1.0447,
8.8048/1.0447, 8.9077/-1.0452, 8.9077/1.0452, 8.8928/-1.3852, 8.8928/1.3852,
8.7977/-1.3806, 8.7977/1.3806, 8.9880/-1.3899, 8.9880/1.3899, 8.9594/-1.0455,
8.9594/1.0455, 9.0112/-1.0458, 9.0112/1.0458, 9.1153/-1.0463, 9.1153/1.0463,
9.0632/-1.0460, 9.0632/1.0460, 9.1675/-1.0466, 9.1675/1.0466, 9.1788/-1.3993,
9.1788/1.3993, 9.0833/-1.3946, 9.0833/1.3946, 9.2743/-1.4041, 9.2743/1.4041,
9.2724/-1.0471, 9.2724/1.0471, 9.2199/-1.0469, 9.2199/1.0469, 9.3251/-1.0474,
9.3251/1.0474, 9.4309/-1.0480, 9.4309/1.0480, 9.3779/-1.0477, 9.3779/1.0477,
9.4840/-1.0483, 9.4840/1.0483, 9.3699/-1.4089, 9.3699/1.4089, 9.4656/-1.4137,
9.4656/1.4137, 9.5615/-1.4185, 9.5615/1.4185, 9.6574/-1.4234, 9.6574/1.4234,
9.5907/-1.0488, 9.5907/1.0488, 9.5373/-1.0486, 9.5373/1.0486, 9.6442/-1.0491,
9.6442/1.0491, 9.6980/-1.0494, 9.6980/1.0494, 9.7518/-1.0497, 9.7518/1.0497,
9.8600/-1.0503, 9.8600/1.0503, 9.8059/-1.0500, 9.8059/1.0500, 7.2874/-1.3117,
7.2874/1.3117, 7.1937/-1.3077, 7.1937/1.3077, 7.3812/-1.3156, 7.3812/1.3156,
7.4751/-1.3197, 7.4751/1.3197, 7.5690/-1.3238, 7.5690/1.3238, 7.6630/-1.3279,
7.6630/1.3279, 7.7571/-1.3320, 7.7571/1.3320, 7.4164/-1.0380, 7.4164/1.0380,
7.3685/-1.0378, 7.3685/1.0378, 7.4644/-1.0382, 7.4644/1.0382, 7.5125/-1.0385,
7.5125/1.0385, 7.5607/-1.0387, 7.5607/1.0387, 7.6091/-1.0389, 7.6091/1.0389,
7.6575/-1.0391, 7.6575/1.0391, 7.7547/-1.0396, 7.7547/1.0396, 7.7061/-1.0394,
7.7061/1.0394, 7.8035/-1.0398, 7.8035/1.0398, 7.9014/-1.0403, 7.9014/1.0403,
7.8524/-1.0401, 7.8524/1.0401, 7.9506/-1.0405, 7.9506/1.0405, 8.2288/-1.3535,
8.2288/1.3535, 8.3234/-1.3580, 8.3234/1.3580, 8.4181/-1.3624, 8.4181/1.3624,
8.5128/-1.3669, 8.5128/1.3669, 8.3982/-1.0427, 8.3982/1.0427, 8.3480/-1.0424,
8.3480/1.0424, 8.4486/-1.0429, 8.4486/1.0429, 8.5497/-1.0434, 8.5497/1.0434,
8.4991/-1.0432, 8.4991/1.0432, 8.6004/-1.0437, 8.6004/1.0437, 7.8513/-1.3363,
7.8513/1.3363, 7.9456/-1.3405, 7.9456/1.3405, 8.0399/-1.3448, 8.0399/1.3448,
8.1343/-1.3492, 8.1343/1.3492, 8.0492/-1.0410, 8.0492/1.0410, 7.9998/-1.0408,
7.9998/1.0408, 8.0987/-1.0412, 8.0987/1.0412, 8.1483/-1.0415, 8.1483/1.0415,
8.1981/-1.0417, 8.1981/1.0417, 8.2979/-1.0422, 8.2979/1.0422, 8.2479/-1.0420,
8.2479/1.0420, 11.306/-1.5076, 11.306/1.5076, 11.405/-1.5126, 11.405/1.5126,
11.503/-1.5175, 11.503/1.5175, 11.601/-1.5224, 11.601/1.5224, 11.329/-1.0593,
11.329/1.0593, 11.388/-1.0597, 11.388/1.0597, 11.447/-1.0601, 11.447/1.0601,
11.507/-1.0605, 11.507/1.0605, 11.566/-1.0609, 11.566/1.0609, 11.626/-1.0613,
11.626/1.0613, 11.747/-1.0621, 11.747/1.0621, 11.686/-1.0617, 11.686/1.0617,
11.807/-1.0625, 11.807/1.0625, 11.700/-1.5273, 11.700/1.5273, 11.799/-1.5322,
11.799/1.5322, 11.997/-1.5418, 11.997/1.5418, 11.898/-1.5370, 11.898/1.5370,
12.096/-1.5466, 12.096/1.5466, 11.868/-1.0630, 11.868/1.0630, 11.929/-1.0634,
11.929/1.0634, 11.990/-1.0639, 11.990/1.0639, 12.051/-1.0643, 12.051/1.0643,
12.113/-1.0647, 12.113/1.0647, 12.175/-1.0652, 12.175/1.0652, 12.237/-1.0657,
12.237/1.0657, 12.299/-1.0661, 12.299/1.0661, 12.195/-1.5513, 12.195/1.5513,
12.295/-1.5560, 12.295/1.5560, 12.494/-1.5653, 12.494/1.5653, 12.395/-1.5607,
12.395/1.5607, 12.594/-1.5699, 12.594/1.5699, 12.362/-1.0666, 12.362/1.0666,
12.424/-1.0671, 12.424/1.0671, 12.487/-1.0675, 12.487/1.0675, 12.551/-1.0680,
12.551/1.0680, 12.614/-1.0685, 12.614/1.0685, 12.678/-1.0690, 12.678/1.0690,
12.806/-1.0700, 12.806/1.0700, 12.742/-1.0695, 12.742/1.0695, 10.139/-1.4479,
10.139/1.4479, 10.235/-1.4529, 10.235/1.4529, 10.332/-1.4578, 10.332/1.4578,
10.429/-1.4628, 10.429/1.4628, 10.299/-1.0528, 10.299/1.0528, 10.244/-1.0525,
10.244/1.0525, 10.355/-1.0532, 10.355/1.0532, 10.411/-1.0535, 10.411/1.0535,
10.467/-1.0538, 10.467/1.0538, 10.579/-1.0545, 10.579/1.0545, 10.523/-1.0542,
10.523/1.0542, 9.7535/-1.4282, 9.7535/1.4282, 9.8496/-1.4331, 9.8496/1.4331,
9.9459/-1.4381, 9.9459/1.4381, 10.042/-1.4430, 10.042/1.4430, 9.9689/-1.0509,
9.9689/1.0509, 9.9144/-1.0506, 9.9144/1.0506, 10.024/-1.0512, 10.024/1.0512,
10.133/-1.0519, 10.133/1.0519, 10.078/-1.0516, 10.078/1.0516, 10.189/-1.0522,
10.189/1.0522, 10.526/-1.4678, 10.526/1.4678, 10.623/-1.4728, 10.623/1.4728,
10.720/-1.4778, 10.720/1.4778, 10.818/-1.4828, 10.818/1.4828, 10.693/-1.0552,
10.693/1.0552, 10.636/-1.0549, 10.636/1.0549, 10.750/-1.0556, 10.750/1.0556,
10.807/-1.0559, 10.807/1.0559, 10.864/-1.0563, 10.864/1.0563, 10.979/-1.0570,
10.979/1.0570, 10.921/-1.0566, 10.921/1.0566, 10.915/-1.4877, 10.915/1.4877,
11.013/-1.4927, 11.013/1.4927, 11.111/-1.4977, 11.111/1.4977, 11.208/-1.5027,
11.208/1.5027, 11.037/-1.0574, 11.037/1.0574, 11.095/-1.0577, 11.095/1.0577,
11.153/-1.0581, 11.153/1.0581, 11.212/-1.0585, 11.212/1.0585, 11.270/-1.0589,
11.270/1.0589, 14.313/-2.1971, 14.313/2.1971, 14.456/-2.3170, 14.456/2.3170,
14.758/-2.5697, 14.758/2.5697, 14.604/-2.4410, 14.604/2.4410, 14.918/-2.7041,
14.918/2.7041, 14.292/-1.0818, 14.292/1.0818, 14.325/-1.1266, 14.325/1.1266,
14.367/-1.0769, 14.367/1.0769, 14.428/-1.0719, 14.428/1.0719, 14.480/-1.0692,
14.480/1.0692, 14.530/-1.0599, 14.530/1.0599, 14.583/-1.0503, 14.583/1.0503,
14.637/-1.0425, 14.637/1.0425, 14.689/-1.0345, 14.689/1.0345, 14.743/-1.0261,
14.743/1.0261, 14.796/-1.0178, 14.796/1.0178, 14.850/-1.0096, 14.850/1.0096,
14.904/-1.0014, 14.904/1.0014, 14.958/-0.99316, 14.958/0.99316,
15.066/-0.97680, 15.066/0.97680, 15.012/-0.98497, 15.012/0.98497,
15.121/-0.96865, 15.121/0.96865, 15.176/-0.96050, 15.176/0.96050,
15.231/-0.95238, 15.231/0.95238, 15.286/-0.94427, 15.286/0.94427,
15.342/-0.93618, 15.342/0.93618, 15.398/-0.92811, 15.398/0.92811,
15.454/-0.92005, 15.454/0.92005, 15.510/-0.91201, 15.510/0.91201,
15.566/-0.90400, 15.566/0.90400, 15.623/-0.89600, 15.623/0.89600,
15.680/-0.88802, 15.680/0.88802, 15.737/-0.88006, 15.737/0.88006,
15.794/-0.87212, 15.794/0.87212, 15.852/-0.86420, 15.852/0.86420,
15.910/-0.85630, 15.910/0.85630, 15.968/-0.84842, 15.968/0.84842,
16.027/-0.84057, 16.027/0.84057, 16.085/-0.83274, 16.085/0.83274,
12.695/-1.5744, 12.695/1.5744, 12.795/-1.5788, 12.795/1.5788, 12.896/-1.5833,
12.896/1.5833, 12.996/-1.5876, 12.996/1.5876, 13.097/-1.5919, 13.097/1.5919,
13.198/-1.5961, 13.198/1.5961, 13.299/-1.6002, 13.299/1.6002, 13.401/-1.6043,
13.401/1.6043, 12.936/-1.0710, 12.936/1.0710, 12.871/-1.0705, 12.871/1.0705,
13.001/-1.0714, 13.001/1.0714, 13.132/-1.0724, 13.132/1.0724, 13.066/-1.0719,
13.066/1.0719, 13.197/-1.0729, 13.197/1.0729, 13.330/-1.0739, 13.330/1.0739,
13.264/-1.0734, 13.264/1.0734, 13.397/-1.0744, 13.397/1.0744, 13.531/-1.0754,
13.531/1.0754, 13.464/-1.0749, 13.464/1.0749, 13.599/-1.0759, 13.599/1.0759,
13.667/-1.0763, 13.667/1.0763, 13.735/-1.0768, 13.735/1.0768, 13.872/-1.0777,
13.872/1.0777, 13.803/-1.0772, 13.803/1.0772, 13.941/-1.0781, 13.941/1.0781,
14.036/-1.3176, 14.036/1.3176, 14.011/-1.0785, 14.011/1.0785, 14.081/-1.0790,
14.081/1.0790, 14.179/-1.2222, 14.179/1.2222, 14.221/-1.0795, 14.221/1.0795,
14.151/-1.0793, 14.151/1.0793, 13.501/-1.6089, 13.501/1.6089, 13.651/-1.6419,
13.651/1.6419, 13.614/-1.5977, 13.614/1.5977, 13.760/-1.5066, 13.760/1.5066,
13.897/-1.4124, 13.897/1.4124, 13.776/-1.7506, 13.776/1.7506, 13.905/-1.8580,
13.905/1.8580, 14.173/-2.0810, 14.173/2.0810, 14.038/-1.9680, 14.038/1.9680,
19.839/-0.45452, 19.839/0.45452, 19.754/-0.46045, 19.754/0.46045,
19.925/-0.44866, 19.925/0.44866, 20.099/-0.43711, 20.099/0.43711,
20.012/-0.44285, 20.012/0.44285, 20.188/-0.43144, 20.188/0.43144,
19.262/-0.49719, 19.262/0.49719, 19.183/-0.50349, 19.183/0.50349,
19.342/-0.49094, 19.342/0.49094, 19.423/-0.48473, 19.423/0.48473,
19.504/-0.47858, 19.504/0.47858, 19.587/-0.47248, 19.587/0.47248,
19.670/-0.46644, 19.670/0.46644, 20.647/-0.40421, 20.647/0.40421,
20.553/-0.40950, 20.553/0.40950, 20.743/-0.39901, 20.743/0.39901,
20.368/-0.42031, 20.368/0.42031, 20.278/-0.42584, 20.278/0.42584,
20.460/-0.41486, 20.460/0.41486, 21.138/-0.37922, 21.138/0.37922,
21.240/-0.37454, 21.240/0.37454, 21.344/-0.36999, 21.344/0.36999,
21.450/-0.36557, 21.450/0.36557, 20.938/-0.38891, 20.938/0.38891,
20.840/-0.39391, 20.840/0.39391, 21.037/-0.38401, 21.037/0.38401,
21.891/-0.34941, 21.891/0.34941, 22.006/-0.34580, 22.006/0.34580,
22.124/-0.34240, 22.124/0.34240, 22.244/-0.33922, 22.244/0.33922,
21.666/-0.35717, 21.666/0.35717, 21.557/-0.36130, 21.557/0.36130,
21.778/-0.35320, 21.778/0.35320, 23.026/-0.32609, 23.026/0.32609,
22.887/-0.32742, 22.887/0.32742, 23.169/-0.32522, 23.169/0.32522,
22.620/-0.33120, 22.620/0.33120, 22.752/-0.32913, 22.752/0.32913,
22.367/-0.33627, 22.367/0.33627, 22.492/-0.33360, 22.492/0.33360,
23.626/-0.32589, 23.626/0.32589, 23.790/-0.32751, 23.790/0.32751,
23.316/-0.32484, 23.316/0.32484, 23.468/-0.32504, 23.468/0.32504,
24.326/-0.33851, 24.326/0.33851, 24.524/-0.34499, 24.524/0.34499,
23.960/-0.33003, 23.960/0.33003, 24.139/-0.33362, 24.139/0.33362,
25.206/-0.37941, 25.206/0.37941, 25.477/-0.39933, 25.477/0.39933,
24.735/-0.35350, 24.735/0.35350, 24.961/-0.36466, 24.961/0.36466,
25.784/-0.42732, 25.784/0.42732, 26.148/-0.46981, 26.148/0.46981,
26.623/-0.54646, 26.623/0.54646, 18.572/-0.55552, 18.572/0.55552,
18.646/-0.54887, 18.646/0.54887, 18.721/-0.54226, 18.721/0.54226,
18.796/-0.53569, 18.796/0.53569, 18.872/-0.52916, 18.872/0.52916,
18.949/-0.52267, 18.949/0.52267, 19.026/-0.51623, 19.026/0.51623,
19.104/-0.50984, 19.104/0.50984, 18.209/-0.58935, 18.209/0.58935,
18.138/-0.59623, 18.138/0.59623, 18.281/-0.58251, 18.281/0.58251,
18.425/-0.56894, 18.425/0.56894, 18.353/-0.57570, 18.353/0.57570,
18.498/-0.56221, 18.498/0.56221, 17.791/-0.63114, 17.791/0.63114,
17.723/-0.63822, 17.723/0.63822, 17.859/-0.62409, 17.859/0.62409,
17.998/-0.61009, 17.998/0.61009, 17.928/-0.61707, 17.928/0.61707,
18.068/-0.60314, 18.068/0.60314, 17.389/-0.67413, 17.389/0.67413,
17.323/-0.68140, 17.323/0.68140, 17.455/-0.66688, 17.455/0.66688,
17.588/-0.65249, 17.588/0.65249, 17.521/-0.65967, 17.521/0.65967,
17.655/-0.64534, 17.655/0.64534, 15.263/-2.9948, 15.263/2.9948,
15.086/-2.8453, 15.086/2.8453, 15.453/-3.1553, 15.453/3.1553, 15.894/-3.5289,
15.894/3.5289, 15.660/-3.3306, 15.660/3.3306, 16.178/-3.7707, 16.178/3.7707,
16.144/-0.82493, 16.144/0.82493, 16.204/-0.81714, 16.204/0.81714,
16.323/-0.80164, 16.323/0.80164, 16.263/-0.80938, 16.263/0.80938,
16.383/-0.79393, 16.383/0.79393, 16.443/-0.78624, 16.443/0.78624,
16.504/-0.77858, 16.504/0.77858, 16.626/-0.76333, 16.626/0.76333,
16.565/-0.77094, 16.565/0.77094, 16.688/-0.75574, 16.688/0.75574,
16.750/-0.74818, 16.750/0.74818, 16.812/-0.74065, 16.812/0.74065,
16.875/-0.73314, 16.875/0.73314, 16.938/-0.72566, 16.938/0.72566,
17.001/-0.71821, 17.001/0.71821, 17.065/-0.71079, 17.065/0.71079,
17.129/-0.70340, 17.129/0.70340, 17.193/-0.69604, 17.193/0.69604,
17.258/-0.68870, 17.258/0.68870, 0/-0.68174
} { \draw[fill=black] (\x,\y) circle (0.02); } \foreach \i in
{0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27} { \draw
(\i,-0.15) -- (\i,0.15); } \foreach \i in {-1,0,1} { \draw (-0.15,\i) --
(0.15,\i); }
\end{tikzpicture}
\vskip 0.5cm
\begin{tikzpicture}
[scale=0.45] \draw (0,0) -- (27,0); \draw (0,-1) -- (0,1); \foreach \x/\y in
{0.21827/0.78387, 0.21827/-0.78387, 0.25145/0.78356, 0.25145/-0.78356,
0.18497/0.78419, 0.18497/-0.78419, 0.11805/0.78485, 0.11805/-0.78485,
0.15157/0.78453, 0.15157/-0.78453, 0.050700/0.78535, 0.050700/-0.78535,
0.084424/0.78513, 0.084424/-0.78513, 0.016908/-0.78546, 0.016908/0.78546,
0.41592/0.78256, 0.41592/-0.78256, 0.38321/0.78267, 0.38321/-0.78267,
0.35042/0.78283, 0.35042/-0.78283, 0.28454/0.78328, 0.28454/-0.78328,
0.31752/0.78303, 0.31752/-0.78303, 0.44853/-0.78252, 0.44853/0.78252,
0.48106/-0.78255, 0.48106/0.78255, 0.51350/-0.78265, 0.51350/0.78265,
0.57821/-0.78316, 0.57821/0.78316, 0.54589/-0.78285, 0.54589/0.78285,
0.61051/-0.78356, 0.61051/0.78356, 0.64279/-0.78408, 0.64279/0.78408,
0.67508/-0.78469, 0.67508/0.78469, 0.73973/-0.78617, 0.73973/0.78617,
0.70739/-0.78539, 0.70739/0.78539, 1.0982/-0.79717, 1.0982/0.79717,
1.0654/-0.79607, 1.0654/0.79607, 1.0327/-0.79498, 1.0327/0.79498,
0.96729/-0.79286, 0.96729/0.79286, 0.99996/-0.79391, 0.99996/0.79391,
0.93465/-0.79182, 0.93465/0.79182, 0.86951/-0.78980, 0.86951/0.78980,
0.90206/-0.79080, 0.90206/0.79080, 0.77211/-0.78701, 0.77211/0.78701,
0.83700/-0.78883, 0.83700/0.78883, 0.80453/-0.78790, 0.80453/0.78790,
1.1967/0.80056, 1.1967/-0.80056, 1.1638/0.79942, 1.1638/-0.79942,
1.1310/0.79829, 1.1310/-0.79829, 1.2626/-0.80289, 1.2626/0.80289,
1.2296/-0.80172, 1.2296/0.80172, 1.2956/-0.80408, 1.2956/0.80408,
1.3286/-0.80529, 1.3286/0.80529, 1.3616/-0.80651, 1.3616/0.80651,
1.3947/-0.80775, 1.3947/0.80775, 1.4610/-0.81028, 1.4610/0.81028,
1.4279/-0.80901, 1.4279/0.80901, 1.5275/-0.81289, 1.5275/0.81289,
1.4942/-0.81158, 1.4942/0.81158, 1.5608/-0.81422, 1.5608/0.81422,
1.5941/-0.81558, 1.5941/0.81558, 1.6274/-0.81695, 1.6274/0.81695,
1.6608/-0.81835, 1.6608/0.81835, 1.6943/-0.81977, 1.6943/0.81977,
1.7277/-0.82121, 1.7277/0.82121, 1.7613/-0.82267, 1.7613/0.82267,
1.7948/-0.82416, 1.7948/0.82416, 1.8284/-0.82568, 1.8284/0.82568,
1.8957/-0.82879, 1.8957/0.82879, 1.8621/-0.82722, 1.8621/0.82722,
1.9295/-0.83038, 1.9295/0.83038, 1.9632/-0.83201, 1.9632/0.83201,
1.9970/-0.83366, 1.9970/0.83366, 2.0309/-0.83534, 2.0309/0.83534,
2.0648/-0.83706, 2.0648/0.83706, 2.0987/-0.83880, 2.0987/0.83880,
2.1327/-0.84058, 2.1327/0.84058, 2.1667/-0.84239, 2.1667/0.84239,
2.2008/-0.84423, 2.2008/0.84423, 2.2349/-0.84611, 2.2349/0.84611,
2.2690/-0.84802, 2.2690/0.84802, 2.3032/-0.84996, 2.3032/0.84996,
2.3375/-0.85194, 2.3375/0.85194, 2.3717/-0.85395, 2.3717/0.85395,
2.4060/-0.85600, 2.4060/0.85600, 2.4404/-0.85808, 2.4404/0.85808,
2.4748/-0.86020, 2.4748/0.86020, 2.5437/-0.86454, 2.5437/0.86454,
2.5092/-0.86235, 2.5092/0.86235, 3.7410/0.96243, 3.7410/-0.96243,
3.7051/0.95886, 3.7051/-0.95886, 3.7770/0.96605, 3.7770/-0.96605,
3.8491/0.97342, 3.8491/-0.97342, 3.8130/0.96971, 3.8130/-0.96971,
3.8852/0.97717, 3.8852/-0.97717, 3.9213/0.98097, 3.9213/-0.98097,
3.9575/0.98481, 3.9575/-0.98481, 3.9938/0.98872, 3.9938/-0.98872,
4.0301/0.99270, 4.0301/-0.99270, 4.0664/0.99675, 4.0664/-0.99675,
4.1026/1.0008, 4.1026/-1.0008, 4.1388/1.0048, 4.1388/-1.0048, 4.2119/1.0120,
4.2119/-1.0120, 4.1751/1.0085, 4.1751/-1.0085, 4.2496/1.0156, 4.2496/-1.0156,
4.2886/1.0198, 4.2886/-1.0198, 4.3305/1.0253, 4.3305/-1.0253, 4.4194/1.0252,
4.4194/-1.0252, 4.3766/1.0265, 4.3766/-1.0265, 4.4612/1.0248, 4.4612/-1.0248,
4.5030/1.0249, 4.5030/-1.0249, 4.5451/1.0251, 4.5451/-1.0251, 4.5872/1.0253,
4.5872/-1.0253, 4.7568/-1.0261, 4.7568/1.0261, 4.7994/-1.0263, 4.7994/1.0263,
4.8848/-1.0267, 4.8848/1.0267, 4.8420/-1.0265, 4.8420/1.0265, 4.9276/-1.0269,
4.9276/1.0269, 4.6295/1.0255, 4.6295/-1.0255, 4.6719/1.0257, 4.6719/-1.0257,
4.7143/1.0259, 4.7143/-1.0259, 3.5976/-0.94840, 3.5976/0.94840,
3.5619/-0.94501, 3.5619/0.94501, 3.6334/-0.95184, 3.6334/0.95184,
3.6692/-0.95533, 3.6692/0.95533, 3.4905/-0.93835, 3.4905/0.93835,
3.4549/-0.93508, 3.4549/0.93508, 3.5261/-0.94166, 3.5261/0.94166,
3.4193/-0.93186, 3.4193/0.93186, 3.3483/-0.92554, 3.3483/0.92554,
3.3838/-0.92868, 3.3838/0.92868, 3.2774/0.91939, 3.2774/-0.91939,
3.3128/0.92244, 3.3128/-0.92244, 3.1715/0.91048, 3.1715/-0.91048,
3.2067/0.91341, 3.2067/-0.91341, 3.2421/0.91638, 3.2421/-0.91638,
3.1362/0.90759, 3.1362/-0.90759, 3.0659/0.90194, 3.0659/-0.90194,
3.1010/0.90474, 3.1010/-0.90474, 2.7862/0.88091, 2.7862/-0.88091,
2.8210/0.88341, 2.8210/-0.88341, 2.8559/0.88593, 2.8559/-0.88593,
2.8908/0.88850, 2.8908/-0.88850, 3.0308/0.89917, 3.0308/-0.89917,
2.9607/0.89376, 2.9607/-0.89376, 2.9957/0.89644, 2.9957/-0.89644,
2.9257/0.89111, 2.9257/-0.89111, 2.5782/-0.86677, 2.5782/0.86677,
2.6128/-0.86903, 2.6128/0.86903, 2.6474/-0.87133, 2.6474/0.87133,
2.6820/-0.87367, 2.6820/0.87367, 2.7167/-0.87605, 2.7167/0.87605,
2.7514/-0.87846, 2.7514/0.87846, 0/0.68174, 0.62506/0.79246,
0.62506/-0.79246, 0.65822/0.79313, 0.65822/-0.79313, 0.55871/0.79112,
0.55871/-0.79112, 0.59189/0.79178, 0.59189/-0.79178, 0.52551/0.79047,
0.52551/-0.79047, 0.49228/0.78982, 0.49228/-0.78982, 0.45903/0.78919,
0.45903/-0.78919, 0.72452/0.79452, 0.72452/-0.79452, 0.69137/0.79382,
0.69137/-0.79382, 0.75766/0.79522, 0.75766/-0.79522, 0.79080/0.79594,
0.79080/-0.79594, 0.85708/0.79739, 0.85708/-0.79739, 0.82394/0.79666,
0.82394/-0.79666, 0.39244/0.78794, 0.39244/-0.78794, 0.42576/0.78856,
0.42576/-0.78856, 0.35908/0.78733, 0.35908/-0.78733, 0.29219/0.78613,
0.29219/-0.78613, 0.32567/0.78673, 0.32567/-0.78673, 0.25863/0.78552,
0.25863/-0.78552, 0.19116/0.78426, 0.19116/-0.78426, 0.22496/0.78490,
0.22496/-0.78490, 0.15718/0.78357, 0.15718/-0.78357, 0.088403/0.78202,
0.088403/-0.78202, 0.12296/0.78282, 0.12296/-0.78282, 0.053396/0.78122,
0.053396/-0.78122, 0.017884/-0.78066, 0.017884/0.78066, 1.0894/-0.80283,
1.0894/0.80283, 1.1226/-0.80366, 1.1226/0.80366, 1.0229/-0.80121,
1.0229/0.80121, 1.0562/-0.80201, 1.0562/0.80201, 0.95656/-0.79964,
0.95656/0.79964, 0.98975/-0.80042, 0.98975/0.80042, 0.92340/-0.79888,
0.92340/0.79888, 0.89024/-0.79813, 0.89024/0.79813, 1.1559/-0.80451,
1.1559/0.80451, 1.1892/-0.80538, 1.1892/0.80538, 1.2225/-0.80628,
1.2225/0.80628, 1.2892/-0.80813, 1.2892/0.80813, 1.2558/-0.80719,
1.2558/0.80719, 1.3225/-0.80909, 1.3225/0.80909, 1.3559/-0.81008,
1.3559/0.81008, 1.3893/-0.81109, 1.3893/0.81109, 1.4563/-0.81320,
1.4563/0.81320, 1.4228/-0.81213, 1.4228/0.81213, 1.4898/-0.81430,
1.4898/0.81430, 1.5233/-0.81543, 1.5233/0.81543, 1.5568/-0.81659,
1.5568/0.81659, 1.5904/-0.81777, 1.5904/0.81777, 1.6240/-0.81899,
1.6240/0.81899, 1.6576/-0.82024, 1.6576/0.82024, 1.6913/-0.82152,
1.6913/0.82152, 1.7250/-0.82284, 1.7250/0.82284, 1.7587/-0.82418,
1.7587/0.82418, 3.5261/-0.94168, 3.5261/0.94168, 3.4905/-0.93837,
3.4905/0.93837, 3.5618/-0.94503, 3.5618/0.94503, 3.5976/-0.94843,
3.5976/0.94843, 3.6334/-0.95186, 3.6334/0.95186, 3.7051/-0.95887,
3.7051/0.95887, 3.6692/-0.95535, 3.6692/0.95535, 3.7410/-0.96245,
3.7410/0.96245, 3.8130/-0.96973, 3.8130/0.96973, 3.7770/-0.96606,
3.7770/0.96606, 3.8491/-0.97343, 3.8491/0.97343, 3.4193/-0.93189,
3.4193/0.93189, 3.4548/-0.93511, 3.4548/0.93511, 3.3837/-0.92871,
3.3837/0.92871, 3.3128/-0.92249, 3.3128/0.92249, 3.3482/-0.92558,
3.3482/0.92558, 3.2774/-0.91944, 3.2774/0.91944, 3.2067/-0.91346,
3.2067/0.91346, 3.2420/-0.91643, 3.2420/0.91643, 3.1714/-0.91054,
3.1714/0.91054, 3.1362/-0.90766, 3.1362/0.90766, 3.1010/-0.90481,
3.1010/0.90481, 3.8852/-0.97718, 3.8852/0.97718, 3.9213/-0.98098,
3.9213/0.98098, 3.9938/-0.98873, 3.9938/0.98873, 3.9575/-0.98482,
3.9575/0.98482, 4.0301/-0.99271, 4.0301/0.99271, 4.0664/-0.99676,
4.0664/0.99676, 4.1026/-1.0008, 4.1026/1.0008, 4.1388/-1.0048, 4.1388/1.0048,
4.1751/-1.0085, 4.1751/1.0085, 4.2119/-1.0120, 4.2119/1.0120, 4.2496/-1.0156,
4.2496/1.0156, 4.2886/-1.0198, 4.2886/1.0198, 4.3305/-1.0253, 4.3305/1.0253,
4.3766/-1.0265, 4.3766/1.0265, 4.4612/-1.0248, 4.4612/1.0248, 4.4194/-1.0252,
4.4194/1.0252, 4.5030/-1.0249, 4.5030/1.0249, 4.5451/-1.0251, 4.5451/1.0251,
4.5872/-1.0253, 4.5872/1.0253, 4.6295/-1.0255, 4.6295/1.0255, 4.6719/-1.0257,
4.6719/1.0257, 1.7924/-0.82556, 1.7924/0.82556, 1.8262/-0.82698,
1.8262/0.82698, 1.8600/-0.82842, 1.8600/0.82842, 1.8939/-0.82990,
1.8939/0.82990, 1.9277/-0.83141, 1.9277/0.83141, 1.9616/-0.83296,
1.9616/0.83296, 1.9956/-0.83454, 1.9956/0.83454, 2.0295/-0.83616,
2.0295/0.83616, 2.0635/-0.83781, 2.0635/0.83781, 2.0976/-0.83950,
2.0976/0.83950, 2.1316/-0.84123, 2.1316/0.84123, 2.1658/-0.84299,
2.1658/0.84299, 2.2341/-0.84662, 2.2341/0.84662, 2.1999/-0.84479,
2.1999/0.84479, 2.2683/-0.84849, 2.2683/0.84849, 2.3025/-0.85040,
2.3025/0.85040, 2.3368/-0.85234, 2.3368/0.85234, 2.3711/-0.85432,
2.3711/0.85432, 2.4055/-0.85634, 2.4055/0.85634, 2.4399/-0.85840,
2.4399/0.85840, 2.4743/-0.86049, 2.4743/0.86049, 2.5088/-0.86262,
2.5088/0.86262, 2.5433/-0.86479, 2.5433/0.86479, 2.5779/-0.86700,
2.5779/0.86700, 2.6125/-0.86925, 2.6125/0.86925, 2.6471/-0.87153,
2.6471/0.87153, 2.6818/-0.87385, 2.6818/0.87385, 2.7165/-0.87622,
2.7165/0.87622, 2.7512/-0.87862, 2.7512/0.87862, 2.7860/-0.88106,
2.7860/0.88106, 2.8557/-0.88606, 2.8557/0.88606, 2.8209/-0.88354,
2.8209/0.88354, 2.8906/-0.88862, 2.8906/0.88862, 2.9956/-0.89653,
2.9956/0.89653, 2.9256/-0.89121, 2.9256/0.89121, 2.9606/-0.89385,
2.9606/0.89385, 3.0658/-0.90201, 3.0658/0.90201, 3.0307/-0.89925,
3.0307/0.89925, 4.7143/-1.0259, 4.7143/1.0259, 4.7568/-1.0261, 4.7568/1.0261,
4.7994/-1.0263, 4.7994/1.0263, 4.8420/-1.0265, 4.8420/1.0265, 4.8848/-1.0267,
4.8848/1.0267, 4.9276/-1.0269, 4.9276/1.0269, 0/-0.68174
} { \draw[fill=black] (\x,\y) circle (0.02); } \foreach \i in
{0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27} {
\draw (\i,-0.15) -- (\i,0.15); } \foreach \i in {-1,0,1} { \draw (-0.15,\i)
-- (0.15,\i); }
\end{tikzpicture}
\begin{tikzpicture}
[scale=0.45] \draw (0,0) -- (27,0); \draw (0,-1) -- (0,1); \foreach \x/\y in
{0.22857/0.77522, 0.22857/-0.77522, 0.26324/0.77561, 0.26324/-0.77561,
0.19376/0.77494, 0.19376/-0.77494, 0.12372/0.77465, 0.12372/-0.77465,
0.15881/0.77475, 0.15881/-0.77475, 0.053148/0.77462, 0.053148/-0.77462,
0.088491/0.77462, 0.088491/-0.77462, 0.017725/-0.77462, 0.017725/0.77462,
0.29778/-0.77612, 0.29778/0.77612, 0.33220/-0.77673, 0.33220/0.77673,
0.40069/-0.77826, 0.40069/0.77826, 0.36650/-0.77744, 0.36650/0.77744,
0.43478/-0.77916, 0.43478/0.77916, 0.50268/-0.78122, 0.50268/0.78122,
0.46877/-0.78015, 0.46877/0.78015, 0.53651/-0.78235, 0.53651/0.78235,
0.57026/-0.78354, 0.57026/0.78354, 0.60395/-0.78478, 0.60395/0.78478,
0.63758/-0.78607, 0.63758/0.78607, 0.67115/-0.78739, 0.67115/0.78739,
0.70467/-0.78874, 0.70467/0.78874, 0.73814/-0.79013, 0.73814/0.79013,
0.80495/-0.79295, 0.80495/0.79295, 0.77156/-0.79153, 0.77156/0.79153,
0.97137/-0.80022, 0.97137/0.80022, 0.93814/-0.79875, 0.93814/0.79875,
0.90489/-0.79729, 0.90489/0.79729, 0.83829/-0.79439, 0.83829/0.79439,
0.87161/-0.79583, 0.87161/0.79583, 1.0709/0.80465, 1.0709/-0.80465,
1.0378/0.80317, 1.0378/-0.80317, 1.0046/0.80170, 1.0046/-0.80170,
1.1041/-0.80613, 1.1041/0.80613, 1.1703/-0.80910, 1.1703/0.80910,
1.1372/-0.80762, 1.1372/0.80762, 1.2366/-0.81206, 1.2366/0.81206,
1.2035/-0.81058, 1.2035/0.81058, 1.3028/-0.81503, 1.3028/0.81503,
1.2697/-0.81355, 1.2697/0.81355, 1.3690/-0.81800, 1.3690/0.81800,
1.3359/-0.81652, 1.3359/0.81652, 1.4353/-0.82098, 1.4353/0.82098,
1.4021/-0.81949, 1.4021/0.81949, 1.5015/-0.82397, 1.5015/0.82397,
1.4684/-0.82247, 1.4684/0.82247, 1.5347/-0.82547, 1.5347/0.82547,
0.37986/-2.2179, 0.37986/2.2179, 0.22817/-2.2239, 0.22817/2.2239,
0.076102/-2.2269, 0.076102/2.2269, 0.97836/-2.1660, 0.97836/2.1660,
0.83034/-2.1828, 0.83034/2.1828, 0.68115/-2.1972, 0.68115/2.1972,
0.53092/-2.2089, 0.53092/2.2089, 1.5679/-0.82697, 1.5679/0.82697,
1.6011/-0.82848, 1.6011/0.82848, 1.6343/-0.83000, 1.6343/0.83000,
1.6676/-0.83152, 1.6676/0.83152, 1.7008/-0.83305, 1.7008/0.83305,
1.7341/-0.83459, 1.7341/0.83459, 1.8008/-0.83770, 1.8008/0.83770,
1.7674/-0.83614, 1.7674/0.83614, 1.6975/-2.0502, 1.6975/2.0502,
1.5566/-2.0771, 1.5566/2.0771, 1.2704/-2.1255, 1.2704/2.1255, 1.4143/-2.1022,
1.4143/2.1022, 1.1251/-2.1468, 1.1251/2.1468, 2.2455/-1.9289, 2.2455/1.9289,
1.9745/-1.9922, 1.9745/1.9922, 2.1108/-1.9611, 2.1108/1.9611, 1.8368/-2.0219,
1.8368/2.0219, 2.5105/-1.8614, 2.5105/1.8614, 2.3787/-1.8957, 2.3787/1.8957,
2.6408/-1.8263, 2.6408/1.8263, 2.7698/-1.7903, 2.7698/1.7903,
1.8342/-0.83927, 1.8342/0.83927, 1.8676/-0.84085, 1.8676/0.84085,
1.9010/-0.84245, 1.9010/0.84245, 1.9345/-0.84407, 1.9345/0.84407,
1.9680/-0.84570, 1.9680/0.84570, 2.0352/-0.84901, 2.0352/0.84901,
2.0016/-0.84734, 2.0016/0.84734, 2.0688/-0.85069, 2.0688/0.85069,
2.1025/-0.85240, 2.1025/0.85240, 2.1363/-0.85413, 2.1363/0.85413,
2.1700/-0.85588, 2.1700/0.85588, 2.2038/-0.85765, 2.2038/0.85765,
2.2377/-0.85945, 2.2377/0.85945, 2.2716/-0.86128, 2.2716/0.86128,
2.3055/-0.86313, 2.3055/0.86313, 2.3395/-0.86501, 2.3395/0.86501,
2.3736/-0.86692, 2.3736/0.86692, 2.4418/-0.87083, 2.4418/0.87083,
2.4076/-0.86886, 2.4076/0.86886, 2.4760/-0.87283, 2.4760/0.87283,
3.2723/1.6397, 3.2723/-1.6397, 3.1486/1.6782, 3.1486/-1.6782, 3.7551/-1.4805,
3.7551/1.4805, 3.8730/-1.4397, 3.8730/1.4397, 4.1055/-1.3572, 4.1055/1.3572,
3.9898/-1.3986, 3.9898/1.3986, 4.0977/1.0077, 4.0977/-1.0077, 4.1339/1.0115,
4.1339/-1.0115, 4.2069/1.0190, 4.2069/-1.0190, 4.1702/1.0153, 4.1702/-1.0153,
4.2441/1.0230, 4.2441/-1.0230, 4.2820/1.0276, 4.2820/-1.0276, 4.3209/1.0347,
4.3209/-1.0347, 4.4986/1.0347, 4.4986/-1.0347, 4.5404/1.0349, 4.5404/-1.0349,
4.5825/1.0351, 4.5825/-1.0351, 4.6247/1.0353, 4.6247/-1.0353, 4.3485/1.0508,
4.3485/-1.0508, 4.3747/1.0389, 4.3747/-1.0389, 4.4571/1.0347, 4.4571/-1.0347,
4.4159/1.0354, 4.4159/-1.0354, 4.6669/-1.0354, 4.6669/1.0354, 4.7092/-1.0355,
4.7092/1.0355, 4.7516/-1.0356, 4.7516/1.0356, 4.7941/-1.0357, 4.7941/1.0357,
4.8367/-1.0358, 4.8367/1.0358, 4.8793/-1.0359, 4.8793/1.0359, 4.9220/-1.0360,
4.9220/1.0360, 4.9648/-1.0361, 4.9648/1.0361, 5.0076/-1.0362, 5.0076/1.0362,
4.8736/-1.2193, 4.8736/1.2193, 4.9659/-1.2218, 4.9659/1.2218, 5.0582/-1.2244,
5.0582/1.2244, 5.1505/-1.2271, 5.1505/1.2271, 5.0506/-1.0364, 5.0506/1.0364,
5.0936/-1.0365, 5.0936/1.0365, 5.1367/-1.0366, 5.1367/1.0366, 5.1799/-1.0367,
5.1799/1.0367, 5.2231/-1.0369, 5.2231/1.0369, 5.2665/-1.0370, 5.2665/1.0370,
5.3099/-1.0371, 5.3099/1.0371, 5.3534/-1.0372, 5.3534/1.0372, 5.2429/-1.2298,
5.2429/1.2298, 5.3353/-1.2325, 5.3353/1.2325, 5.4407/-1.0375, 5.4407/1.0375,
5.3970/-1.0374, 5.3970/1.0374, 5.4844/-1.0376, 5.4844/1.0376, 5.4278/-1.2354,
5.4278/1.2354, 5.5283/-1.0377, 5.5283/1.0377, 5.5722/-1.0379, 5.5722/1.0379,
5.5204/-1.2383, 5.5204/1.2383, 5.6130/-1.2412, 5.6130/1.2412, 5.7984/-1.2473,
5.7984/1.2473, 5.7057/-1.2442, 5.7057/1.2442, 5.6603/-1.0381, 5.6603/1.0381,
5.6162/-1.0380, 5.6162/1.0380, 5.7045/-1.0383, 5.7045/1.0383, 5.7931/-1.0385,
5.7931/1.0385, 5.7487/-1.0384, 5.7487/1.0384, 5.8376/-1.0387, 5.8376/1.0387,
5.8912/-1.2504, 5.8912/1.2504, 5.9267/-1.0390, 5.9267/1.0390, 5.8821/-1.0388,
5.8821/1.0388, 5.9714/-1.0391, 5.9714/1.0391, 6.0162/-1.0392, 6.0162/1.0392,
6.0611/-1.0394, 6.0611/1.0394, 6.1061/-1.0395, 6.1061/1.0395, 4.7815/1.2168,
4.7815/-1.2168, 4.6894/1.2148, 4.6894/-1.2148, 6.5423/-1.2739, 6.5423/1.2739,
6.4491/-1.2704, 6.4491/1.2704, 6.6355/-1.2775, 6.6355/1.2775, 6.6070/-1.0412,
6.6070/1.0412, 6.5610/-1.0411, 6.5610/1.0411, 6.6531/-1.0414, 6.6531/1.0414,
6.7456/-1.0417, 6.7456/1.0417, 6.6993/-1.0415, 6.6993/1.0415, 6.7921/-1.0419,
6.7921/1.0419, 6.0769/-1.2568, 6.0769/1.2568, 5.9840/-1.2536, 5.9840/1.2536,
6.1699/-1.2601, 6.1699/1.2601, 6.2629/-1.2635, 6.2629/1.2635, 6.3559/-1.2669,
6.3559/1.2669, 6.1512/-1.0397, 6.1512/1.0397, 6.1963/-1.0398, 6.1963/1.0398,
6.2416/-1.0400, 6.2416/1.0400, 6.2869/-1.0401, 6.2869/1.0401, 6.3779/-1.0404,
6.3779/1.0404, 6.3324/-1.0403, 6.3324/1.0403, 6.4235/-1.0406, 6.4235/1.0406,
6.4693/-1.0407, 6.4693/1.0407, 6.5151/-1.0409, 6.5151/1.0409, 6.8223/-1.2848,
6.8223/1.2848, 6.7289/-1.2811, 6.7289/1.2811, 6.9157/-1.2885, 6.9157/1.2885,
6.8852/-1.0422, 6.8852/1.0422, 6.8386/-1.0420, 6.8386/1.0420, 6.9319/-1.0424,
6.9319/1.0424, 6.9787/-1.0425, 6.9787/1.0425, 7.0256/-1.0427, 7.0256/1.0427,
7.0726/-1.0429, 7.0726/1.0429, 7.1198/-1.0430, 7.1198/1.0430, 7.0093/-1.2923,
7.0093/1.2923, 7.1029/-1.2961, 7.1029/1.2961, 7.2903/-1.3039, 7.2903/1.3039,
7.1966/-1.3000, 7.1966/1.3000, 7.3841/-1.3079, 7.3841/1.3079, 7.1670/-1.0432,
7.1670/1.0432, 7.2143/-1.0434, 7.2143/1.0434, 7.3093/-1.0437, 7.3093/1.0437,
7.2618/-1.0436, 7.2618/1.0436, 7.3570/-1.0439, 7.3570/1.0439, 7.4047/-1.0441,
7.4047/1.0441, 7.4526/-1.0443, 7.4526/1.0443, 7.5006/-1.0445, 7.5006/1.0445,
7.5487/-1.0446, 7.5487/1.0446, 7.5969/-1.0448, 7.5969/1.0448, 7.5720/-1.3160,
7.5720/1.3160, 7.4780/-1.3119, 7.4780/1.3119, 7.6660/-1.3201, 7.6660/1.3201,
7.8544/-1.3285, 7.8544/1.3285, 7.7602/-1.3243, 7.7602/1.3243, 7.9487/-1.3328,
7.9487/1.3328, 7.6452/-1.0450, 7.6452/1.0450, 7.6936/-1.0452, 7.6936/1.0452,
7.7909/-1.0456, 7.7909/1.0456, 7.7422/-1.0454, 7.7422/1.0454, 7.8396/-1.0458,
7.8396/1.0458, 7.8885/-1.0460, 7.8885/1.0460, 7.9375/-1.0462, 7.9375/1.0462,
7.9867/-1.0464, 7.9867/1.0464, 8.0359/-1.0466, 8.0359/1.0466, 8.0853/-1.0468,
8.0853/1.0468, 8.0430/-1.3370, 8.0430/1.3370, 8.1375/-1.3414, 8.1375/1.3414,
8.3266/-1.3502, 8.3266/1.3502, 8.2320/-1.3458, 8.2320/1.3458, 8.4213/-1.3546,
8.4213/1.3546, 8.1347/-1.0470, 8.1347/1.0470, 8.1843/-1.0472, 8.1843/1.0472,
8.2839/-1.0476, 8.2839/1.0476, 8.2341/-1.0474, 8.2341/1.0474, 8.3339/-1.0478,
8.3339/1.0478, 8.3840/-1.0480, 8.3840/1.0480, 8.4342/-1.0482, 8.4342/1.0482,
8.4846/-1.0484, 8.4846/1.0484, 8.5351/-1.0487, 8.5351/1.0487, 8.5857/-1.0489,
8.5857/1.0489, 8.5161/-1.3591, 8.5161/1.3591, 8.6110/-1.3636, 8.6110/1.3636,
8.7060/-1.3682, 8.7060/1.3682, 8.8011/-1.3728, 8.8011/1.3728, 8.6364/-1.0491,
8.6364/1.0491, 8.6873/-1.0493, 8.6873/1.0493, 8.7383/-1.0495, 8.7383/1.0495,
8.7894/-1.0498, 8.7894/1.0498, 8.8407/-1.0500, 8.8407/1.0500, 8.8921/-1.0502,
8.8921/1.0502, 8.9436/-1.0504, 8.9436/1.0504, 8.9953/-1.0507, 8.9953/1.0507,
8.8962/-1.3774, 8.8962/1.3774, 8.9915/-1.3821, 8.9915/1.3821, 9.0868/-1.3868,
9.0868/1.3868, 9.1823/-1.3915, 9.1823/1.3915, 9.0991/-1.0512, 9.0991/1.0512,
9.0471/-1.0509, 9.0471/1.0509, 9.1512/-1.0514, 9.1512/1.0514, 9.2034/-1.0516,
9.2034/1.0516, 9.2558/-1.0519, 9.2558/1.0519, 9.3610/-1.0524, 9.3610/1.0524,
9.3083/-1.0521, 9.3083/1.0521, 9.2778/-1.3962, 9.2778/1.3962, 9.3735/-1.4010,
9.3735/1.4010, 9.4693/-1.4058, 9.4693/1.4058, 9.5651/-1.4106, 9.5651/1.4106,
9.4667/-1.0529, 9.4667/1.0529, 9.4138/-1.0526, 9.4138/1.0526, 9.5198/-1.0531,
9.5198/1.0531, 9.5731/-1.0534, 9.5731/1.0534, 9.6265/-1.0537, 9.6265/1.0537,
9.7338/-1.0542, 9.7338/1.0542, 9.6801/-1.0539, 9.6801/1.0539, 9.7572/-1.4204,
9.7572/1.4204, 9.6611/-1.4155, 9.6611/1.4155, 9.8534/-1.4252, 9.8534/1.4252,
9.8417/-1.0547, 9.8417/1.0547, 9.7876/-1.0545, 9.7876/1.0545, 9.8958/-1.0550,
9.8958/1.0550, 9.9502/-1.0553, 9.9502/1.0553, 10.005/-1.0556, 10.005/1.0556,
10.059/-1.0558, 10.059/1.0558, 10.114/-1.0561, 10.114/1.0561, 10.046/-1.4351,
10.046/1.4351, 9.9497/-1.4301, 9.9497/1.4301, 10.143/-1.4400, 10.143/1.4400,
10.239/-1.4449, 10.239/1.4449, 10.336/-1.4499, 10.336/1.4499, 10.433/-1.4549,
10.433/1.4549, 10.530/-1.4598, 10.530/1.4598, 10.169/-1.0564, 10.169/1.0564,
10.224/-1.0567, 10.224/1.0567, 10.335/-1.0573, 10.335/1.0573, 10.280/-1.0570,
10.280/1.0570, 10.391/-1.0576, 10.391/1.0576, 10.447/-1.0579, 10.447/1.0579,
10.503/-1.0582, 10.503/1.0582, 10.615/-1.0588, 10.615/1.0588, 10.559/-1.0585,
10.559/1.0585, 10.672/-1.0592, 10.672/1.0592, 10.724/-1.4698, 10.724/1.4698,
10.627/-1.4648, 10.627/1.4648, 10.822/-1.4748, 10.822/1.4748, 11.017/-1.4847,
11.017/1.4847, 10.919/-1.4797, 10.919/1.4797, 11.115/-1.4897, 11.115/1.4897,
10.785/-1.0598, 10.785/1.0598, 10.728/-1.0595, 10.728/1.0595, 10.842/-1.0601,
10.842/1.0601, 10.900/-1.0605, 10.900/1.0605, 10.957/-1.0608, 10.957/1.0608,
11.015/-1.0612, 11.015/1.0612, 11.073/-1.0615, 11.073/1.0615, 11.131/-1.0619,
11.131/1.0619, 11.189/-1.0622, 11.189/1.0622, 11.247/-1.0626, 11.247/1.0626,
11.306/-1.0629, 11.306/1.0629, 11.213/-1.4946, 11.213/1.4946, 11.311/-1.4996,
11.311/1.4996, 11.507/-1.5094, 11.507/1.5094, 11.409/-1.5045, 11.409/1.5045,
11.606/-1.5143, 11.606/1.5143, 11.365/-1.0633, 11.365/1.0633, 11.424/-1.0637,
11.424/1.0637, 11.483/-1.0640, 11.483/1.0640, 11.542/-1.0644, 11.542/1.0644,
11.602/-1.0648, 11.602/1.0648, 11.662/-1.0652, 11.662/1.0652, 11.722/-1.0656,
11.722/1.0656, 11.782/-1.0660, 11.782/1.0660, 11.704/-1.5192, 11.704/1.5192,
11.803/-1.5240, 11.803/1.5240, 11.902/-1.5289, 11.902/1.5289, 12.001/-1.5337,
12.001/1.5337, 11.903/-1.0668, 11.903/1.0668, 11.843/-1.0664, 11.843/1.0664,
11.964/-1.0672, 11.964/1.0672, 12.025/-1.0676, 12.025/1.0676, 12.087/-1.0680,
12.087/1.0680, 12.210/-1.0689, 12.210/1.0689, 12.148/-1.0685, 12.148/1.0685,
12.100/-1.5384, 12.100/1.5384, 12.200/-1.5431, 12.200/1.5431, 12.299/-1.5478,
12.299/1.5478, 12.399/-1.5525, 12.399/1.5525, 12.335/-1.0698, 12.335/1.0698,
12.272/-1.0693, 12.272/1.0693, 12.397/-1.0702, 12.397/1.0702, 12.523/-1.0711,
12.523/1.0711, 12.460/-1.0707, 12.460/1.0707, 12.586/-1.0716, 12.586/1.0716,
12.499/-1.5571, 12.499/1.5571, 12.599/-1.5616, 12.599/1.5616, 12.800/-1.5706,
12.800/1.5706, 12.699/-1.5661, 12.699/1.5661, 12.900/-1.5750, 12.900/1.5750,
12.650/-1.0720, 12.650/1.0720, 12.713/-1.0725, 12.713/1.0725, 12.777/-1.0730,
12.777/1.0730, 12.842/-1.0734, 12.842/1.0734, 12.906/-1.0739, 12.906/1.0739,
12.971/-1.0744, 12.971/1.0744, 13.101/-1.0753, 13.101/1.0753, 13.036/-1.0748,
13.036/1.0748, 13.102/-1.5835, 13.102/1.5835, 13.001/-1.5793, 13.001/1.5793,
13.203/-1.5877, 13.203/1.5877, 13.406/-1.5959, 13.406/1.5959, 13.304/-1.5919,
13.304/1.5919, 13.505/-1.6005, 13.505/1.6005, 13.167/-1.0758, 13.167/1.0758,
13.233/-1.0763, 13.233/1.0763, 13.366/-1.0772, 13.366/1.0772, 13.299/-1.0767,
13.299/1.0767, 13.432/-1.0777, 13.432/1.0777, 13.499/-1.0781, 13.499/1.0781,
13.567/-1.0786, 13.567/1.0786, 13.634/-1.0790, 13.634/1.0790, 13.702/-1.0795,
13.702/1.0795, 13.623/-1.5822, 13.623/1.5822, 13.644/-1.6368, 13.644/1.6368,
13.764/-1.4886, 13.764/1.4886, 13.772/-1.7454, 13.772/1.7454, 13.901/-1.8528,
13.901/1.8528, 13.770/-1.0799, 13.770/1.0799, 13.839/-1.0803, 13.839/1.0803,
13.908/-1.0808, 13.908/1.0808, 13.977/-1.0812, 13.977/1.0812, 13.901/-1.3944,
13.901/1.3944, 14.041/-1.2995, 14.041/1.2995, 14.046/-1.0816, 14.046/1.0816,
14.116/-1.0820, 14.116/1.0820, 14.184/-1.2041, 14.184/1.2041, 14.256/-1.0824,
14.256/1.0824, 14.186/-1.0821, 14.186/1.0821, 14.034/-1.9630, 14.034/1.9630,
14.170/-2.0760, 14.170/2.0760, 14.309/-2.1923, 14.309/2.1923, 14.453/-2.3122,
14.453/2.3122, 14.601/-2.4363, 14.601/2.4363, 14.755/-2.5652, 14.755/2.5652,
15.083/-2.8410, 15.083/2.8410, 14.915/-2.6997, 14.915/2.6997, 15.260/-2.9906,
15.260/2.9906, 14.328/-1.1037, 14.328/1.1037, 14.334/-1.0909, 14.334/1.0909,
14.458/-1.0683, 14.458/1.0683, 14.401/-1.0736, 14.401/1.0736, 14.508/-1.0622,
14.508/1.0622, 14.560/-1.0529, 14.560/1.0529, 14.613/-1.0443, 14.613/1.0443,
14.719/-1.0281, 14.719/1.0281, 14.666/-1.0363, 14.666/1.0363, 14.772/-1.0198,
14.772/1.0198, 14.826/-1.0116, 14.826/1.0116, 14.880/-1.0034, 14.880/1.0034,
14.933/-0.99526, 14.933/0.99526, 14.988/-0.98708, 14.988/0.98708,
15.042/-0.97893, 15.042/0.97893, 15.096/-0.97079, 15.096/0.97079,
15.151/-0.96267, 15.151/0.96267, 15.206/-0.95456, 15.206/0.95456,
15.316/-0.93840, 15.316/0.93840, 15.261/-0.94647, 15.261/0.94647,
15.372/-0.93034, 15.372/0.93034, 15.483/-0.91428, 15.483/0.91428,
15.427/-0.92230, 15.427/0.92230, 15.540/-0.90628, 15.540/0.90628,
15.653/-0.89034, 15.653/0.89034, 15.596/-0.89830, 15.596/0.89830,
15.710/-0.88239, 15.710/0.88239, 15.824/-0.86657, 15.824/0.86657,
15.767/-0.87447, 15.767/0.87447, 15.882/-0.85868, 15.882/0.85868,
15.998/-0.84299, 15.998/0.84299, 15.940/-0.85082, 15.940/0.85082,
16.056/-0.83517, 16.056/0.83517, 16.115/-0.82737, 16.115/0.82737,
16.174/-0.81960, 16.174/0.81960, 16.233/-0.81186, 16.233/0.81186,
16.293/-0.80413, 16.293/0.80413, 16.413/-0.78876, 16.413/0.78876,
16.353/-0.79643, 16.353/0.79643, 16.473/-0.78111, 16.473/0.78111,
16.595/-0.76588, 16.595/0.76588, 16.534/-0.77348, 16.534/0.77348,
16.656/-0.75831, 16.656/0.75831, 15.450/-3.1512, 15.450/3.1512,
15.657/-3.3267, 15.657/3.3267, 15.891/-3.5251, 15.891/3.5251, 16.176/-3.7672,
16.176/3.7672, 20.583/-0.40671, 20.583/0.40671, 20.490/-0.41204,
20.490/0.41204, 20.677/-0.40148, 20.677/0.40148, 20.870/-0.39128,
20.870/0.39128, 20.773/-0.39633, 20.773/0.39633, 20.968/-0.38632,
20.968/0.38632, 20.042/-0.43979, 20.042/0.43979, 19.955/-0.44555,
19.955/0.44555, 20.129/-0.43410, 20.129/0.43410, 20.308/-0.42292,
20.308/0.42292, 20.218/-0.42847, 20.218/0.42847, 20.398/-0.41744,
20.398/0.41744, 21.168/-0.37673, 21.168/0.37673, 21.067/-0.38147,
21.067/0.38147, 21.270/-0.37211, 21.270/0.37211, 21.480/-0.36325,
21.480/0.36325, 21.374/-0.36761, 21.374/0.36761, 21.587/-0.35902,
21.587/0.35902, 21.697/-0.35495, 21.697/0.35495, 21.808/-0.35104,
21.808/0.35104, 22.036/-0.34376, 22.036/0.34376, 21.921/-0.34730,
21.921/0.34730, 22.154/-0.34041, 22.154/0.34041, 22.274/-0.33729,
22.274/0.33729, 22.397/-0.33441, 22.397/0.33441, 22.651/-0.32947,
22.651/0.32947, 22.522/-0.33179, 22.522/0.33179, 22.782/-0.32746,
22.782/0.32746, 23.056/-0.32456, 23.056/0.32456, 22.917/-0.32582,
22.917/0.32582, 23.199/-0.32376, 23.199/0.32376, 23.499/-0.32374,
23.499/0.32374, 23.346/-0.32346, 23.346/0.32346, 23.656/-0.32467,
23.656/0.32467, 23.991/-0.32899, 23.991/0.32899, 23.820/-0.32638,
23.820/0.32638, 24.169/-0.33267, 24.169/0.33267, 24.555/-0.34425,
24.555/0.34425, 24.357/-0.33766, 24.357/0.33766, 24.765/-0.35288,
24.765/0.35288, 25.237/-0.37905, 25.237/0.37905, 24.991/-0.36416,
24.991/0.36416, 25.508/-0.39913, 25.508/0.39913, 26.178/-0.47000,
26.178/0.47000, 25.815/-0.42730, 25.815/0.42730, 26.653/-0.54693,
26.653/0.54693, 16.780/-0.74324, 16.780/0.74324, 16.718/-0.75076,
16.718/0.75076, 16.842/-0.73575, 16.842/0.73575, 16.905/-0.72828,
16.905/0.72828, 16.968/-0.72084, 16.968/0.72084, 17.031/-0.71343,
17.031/0.71343, 17.095/-0.70605, 17.095/0.70605, 17.159/-0.69870,
17.159/0.69870, 17.223/-0.69138, 17.223/0.69138, 17.288/-0.68408,
17.288/0.68408, 17.353/-0.67682, 17.353/0.67682, 17.485/-0.66238,
17.485/0.66238, 17.419/-0.66959, 17.419/0.66959, 17.551/-0.65521,
17.551/0.65521, 17.618/-0.64807, 17.618/0.64807, 17.685/-0.64096,
17.685/0.64096, 17.753/-0.63389, 17.753/0.63389, 17.821/-0.62684,
17.821/0.62684, 17.889/-0.61984, 17.889/0.61984, 17.958/-0.61286,
17.958/0.61286, 18.028/-0.60592, 18.028/0.60592, 18.098/-0.59901,
18.098/0.59901, 18.239/-0.58530, 18.239/0.58530, 18.168/-0.59214,
18.168/0.59214, 18.310/-0.57850, 18.310/0.57850, 18.382/-0.57174,
18.382/0.57174, 18.455/-0.56501, 18.455/0.56501, 18.528/-0.55832,
18.528/0.55832, 18.601/-0.55168, 18.601/0.55168, 18.676/-0.54507,
18.676/0.54507, 18.750/-0.53850, 18.750/0.53850, 18.826/-0.53197,
18.826/0.53197, 18.902/-0.52549, 18.902/0.52549, 19.056/-0.51265,
19.056/0.51265, 18.978/-0.51904, 18.978/0.51904, 19.134/-0.50629,
19.134/0.50629, 19.292/-0.49373, 19.292/0.49373, 19.212/-0.49999,
19.212/0.49999, 19.372/-0.48752, 19.372/0.48752, 19.534/-0.47525,
19.534/0.47525, 19.453/-0.48136, 19.453/0.48136, 19.617/-0.46920,
19.617/0.46920, 19.784/-0.45726, 19.784/0.45726, 19.700/-0.46320,
19.700/0.46320, 19.869/-0.45137, 19.869/0.45137, 4.5118/1.1966,
4.5118/-1.1966, 4.4429/1.2303, 4.4429/-1.2303, 4.5949/1.2124, 4.5949/-1.2124,
4.3339/1.2736, 4.3339/-1.2736, 3.8448/-0.98112, 3.8448/0.98112,
3.8088/-0.97752, 3.8088/0.97752, 3.8808/-0.98475, 3.8808/0.98475,
3.9168/-0.98844, 3.9168/0.98844, 3.9529/-0.99217, 3.9529/0.99217,
4.0253/-0.99982, 4.0253/0.99982, 3.9891/-0.99597, 3.9891/0.99597,
4.0615/-1.0037, 4.0615/1.0037, 3.6654/-0.96361, 3.6654/0.96361,
3.6297/-0.96024, 3.6297/0.96024, 3.7012/-0.96702, 3.7012/0.96702,
3.7370/-0.97047, 3.7370/0.97047, 3.7729/-0.97398, 3.7729/0.97398,
3.4872/-0.94723, 3.4872/0.94723, 3.4517/-0.94409, 3.4517/0.94409,
3.5228/-0.95041, 3.5228/0.95041, 3.5584/-0.95365, 3.5584/0.95365,
3.5940/-0.95692, 3.5940/0.95692, 4.2203/-1.3154, 4.2203/1.3154,
3.6361/1.5210, 3.6361/-1.5210, 3.5160/1.5610, 3.5160/-1.5610, 3.3948/1.6006,
3.3948/-1.6006, 3.3808/0.93793, 3.3808/-0.93793, 3.4162/0.94099,
3.4162/-0.94099, 3.3455/0.93492, 3.3455/-0.93492, 3.2748/0.92902,
3.2748/-0.92902, 3.3101/0.93195, 3.3101/-0.93195, 2.9593/0.90457,
2.9593/-0.90457, 2.8897/0.89959, 2.8897/-0.89959, 2.9245/0.90206,
2.9245/-0.90206, 3.0641/0.91235, 3.0641/-0.91235, 3.0291/0.90972,
3.0291/-0.90972, 2.9942/0.90713, 2.9942/-0.90713, 3.2044/0.92330,
3.2044/-0.92330, 3.2396/0.92614, 3.2396/-0.92614, 3.1693/0.92050,
3.1693/-0.92050, 3.0991/0.91503, 3.0991/-0.91503, 3.1342/0.91774,
3.1342/-0.91774, 2.5102/-0.87487, 2.5102/0.87487, 2.5444/-0.87694,
2.5444/0.87694, 2.5788/-0.87904, 2.5788/0.87904, 2.6131/-0.88117,
2.6131/0.88117, 2.6475/-0.88335, 2.6475/0.88335, 2.6820/-0.88555,
2.6820/0.88555, 2.7165/-0.88780, 2.7165/0.88780, 2.7511/-0.89008,
2.7511/0.89008, 2.8203/-0.89476, 2.8203/0.89476, 2.7857/-0.89240,
2.7857/0.89240, 2.8550/-0.89715, 2.8550/0.89715, 2.8974/-1.7536,
2.8974/1.7536, 3.0236/-1.7163, 3.0236/1.7163
} { \draw[fill=black] (\x,\y) circle (0.02); } \foreach \i in
{0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27} {
\draw (\i,-0.15) -- (\i,0.15); } \foreach \i in {-1,0,1} { \draw (-0.15,\i)
-- (0.15,\i); }
\end{tikzpicture}
\vskip 0.5cm
\begin{tikzpicture}
[scale=0.45] \draw (0,0) -- (27,0); \draw (0,-1) -- (0,1); \foreach \x/\y in
{0/0.72359, 0.61700/0.79051, 0.61700/-0.79051, 0.65099/0.79202,
0.65099/-0.79202, 0.58293/0.78901, 0.58293/-0.78901, 0.51459/0.78604,
0.51459/-0.78604, 0.54880/0.78752, 0.54880/-0.78752, 0.44592/0.78316,
0.44592/-0.78316, 0.48030/0.78459, 0.48030/-0.78459, 0.41146/0.78175,
0.41146/-0.78175, 0.37689/0.78038, 0.37689/-0.78038, 0.30744/0.77772,
0.30744/-0.77772, 0.34222/0.77904, 0.34222/-0.77904, 0.27253/0.77643,
0.27253/-0.77643, 0.20228/0.77387, 0.20228/-0.77387, 0.23748/0.77516,
0.23748/-0.77516, 0.13125/0.77107, 0.13125/-0.77107, 0.16689/0.77253,
0.16689/-0.77253, 0.058688/0.76719, 0.058688/-0.76719, 0.095281/0.76935,
0.095281/-0.76935, 0.020442/0.76449, 0.020442/-0.76449, 1.0888/-0.81153,
1.0888/0.81153, 1.0553/-0.81007, 1.0553/0.81007, 1.1223/-0.81298,
1.1223/0.81298, 1.1558/-0.81442, 1.1558/0.81442, 1.1892/-0.81585,
1.1892/0.81585, 1.2227/-0.81728, 1.2227/0.81728, 1.2561/-0.81869,
1.2561/0.81869, 1.2896/-0.82010, 1.2896/0.82010, 1.3231/-0.82150,
1.3231/0.82150, 1.3565/-0.82289, 1.3565/0.82289, 1.3900/-0.82428,
1.3900/0.82428, 0.68493/-0.79354, 0.68493/0.79354, 0.71881/-0.79506,
0.71881/0.79506, 0.75263/-0.79658, 0.75263/0.79658, 0.82014/-0.79962,
0.82014/0.79962, 0.78641/-0.79810, 0.78641/0.79810, 1.0218/-0.80860,
1.0218/0.80860, 0.98826/-0.80712, 0.98826/0.80712, 0.95470/-0.80564,
0.95470/0.80564, 0.92111/-0.80414, 0.92111/0.80414, 0.85383/-0.80113,
0.85383/0.80113, 0.88749/-0.80264, 0.88749/0.80264, 0.83034/-2.1828,
0.83034/2.1828, 0.68115/-2.1972, 0.68115/2.1972, 0.53092/-2.2089,
0.53092/2.2089, 0.37986/-2.2179, 0.37986/2.2179, 0.22817/-2.2239,
0.22817/2.2239, 0.076102/-2.2269, 0.076102/2.2269, 1.4143/-2.1022,
1.4143/2.1022, 1.2704/-2.1255, 1.2704/2.1255, 1.1251/-2.1468, 1.1251/2.1468,
0.97836/-2.1660, 0.97836/2.1660, 1.9745/-1.9922, 1.9745/1.9922,
2.1108/-1.9611, 2.1108/1.9611, 1.8368/-2.0219, 1.8368/2.0219, 1.6975/-2.0502,
1.6975/2.0502, 1.5566/-2.0771, 1.5566/2.0771, 1.4235/-0.82566,
1.4235/0.82566, 1.4569/-0.82704, 1.4569/0.82704, 1.4904/-0.82842,
1.4904/0.82842, 1.5239/-0.82979, 1.5239/0.82979, 1.5575/-0.83117,
1.5575/0.83117, 1.5910/-0.83255, 1.5910/0.83255, 1.6246/-0.83392,
1.6246/0.83392, 1.6582/-0.83531, 1.6582/0.83531, 1.6918/-0.83670,
1.6918/0.83670, 1.7254/-0.83809, 1.7254/0.83809, 1.7591/-0.83950,
1.7591/0.83950, 1.7928/-0.84092, 1.7928/0.84092, 1.8603/-0.84379,
1.8603/0.84379, 1.8265/-0.84235, 1.8265/0.84235, 1.8940/-0.84525,
1.8940/0.84525, 1.9279/-0.84673, 1.9279/0.84673, 1.9617/-0.84823,
1.9617/0.84823, 1.9956/-0.84975, 1.9956/0.84975, 2.0295/-0.85129,
2.0295/0.85129, 2.0634/-0.85286, 2.0634/0.85286, 2.0974/-0.85445,
2.0974/0.85445, 2.1314/-0.85606, 2.1314/0.85606, 2.1655/-0.85771,
2.1655/0.85771, 2.1995/-0.85938, 2.1995/0.85938, 2.2337/-0.86109,
2.2337/0.86109, 2.2678/-0.86282, 2.2678/0.86282, 2.3020/-0.86459,
2.3020/0.86459, 2.3362/-0.86639, 2.3362/0.86639, 2.3705/-0.86822,
2.3705/0.86822, 2.4048/-0.87008, 2.4048/0.87008, 2.4391/-0.87198,
2.4391/0.87198, 2.4735/-0.87392, 2.4735/0.87392, 2.5423/-0.87790,
2.5423/0.87790, 2.5079/-0.87589, 2.5079/0.87589, 2.5768/-0.87995,
2.5768/0.87995, 2.6113/-0.88203, 2.6113/0.88203, 2.6458/-0.88415,
2.6458/0.88415, 2.6804/-0.88631, 2.6804/0.88631, 2.7497/-0.89075,
2.7497/0.89075, 2.7150/-0.88851, 2.7150/0.88851, 2.7844/-0.89303,
2.7844/0.89303, 2.3787/-1.8957, 2.3787/1.8957, 2.2455/-1.9289, 2.2455/1.9289,
2.6408/-1.8263, 2.6408/1.8263, 2.5105/-1.8614, 2.5105/1.8614, 2.8974/-1.7536,
2.8974/1.7536, 2.7698/-1.7903, 2.7698/1.7903, 3.0236/-1.7163, 3.0236/1.7163,
3.8087/-0.97761, 3.8087/0.97761, 3.7728/-0.97407, 3.7728/0.97407,
3.8447/-0.98119, 3.8447/0.98119, 3.8807/-0.98483, 3.8807/0.98483,
3.9168/-0.98851, 3.9168/0.98851, 3.9890/-0.99602, 3.9890/0.99602,
3.9529/-0.99224, 3.9529/0.99224, 4.0252/-0.99987, 4.0252/0.99987,
4.0614/-1.0038, 4.0614/1.0038, 4.0976/-1.0077, 4.0976/1.0077, 4.1338/-1.0116,
4.1338/1.0116, 3.6295/-0.96036, 3.6295/0.96036, 3.5938/-0.95705,
3.5938/0.95705, 3.6653/-0.96372, 3.6653/0.96372, 3.7011/-0.96712,
3.7011/0.96712, 3.7369/-0.97057, 3.7369/0.97057, 3.5226/-0.95057,
3.5226/0.95057, 3.5582/-0.95379, 3.5582/0.95379, 3.4870/-0.94739,
3.4870/0.94739, 3.4160/-0.94118, 3.4160/0.94118, 3.4515/-0.94426,
3.4515/0.94426, 3.3451/-0.93514, 3.3451/0.93514, 3.3805/-0.93813,
3.3805/0.93813, 3.2745/-0.92927, 3.2745/0.92927, 3.3098/-0.93218,
3.3098/0.93218, 3.2040/-0.92359, 3.2040/0.92359, 3.2392/-0.92641,
3.2392/0.92641, 3.1688/-0.92081, 3.1688/0.92081, 3.0985/-0.91538,
3.0985/0.91538, 3.1336/-0.91807, 3.1336/0.91807, 2.8191/-0.89535,
2.8191/0.89535, 2.8539/-0.89771, 2.8539/0.89771, 2.8887/-0.90011,
2.8887/0.90011, 2.9236/-0.90255, 2.9236/0.90255, 3.0635/-0.91273,
3.0635/0.91273, 2.9935/-0.90755, 2.9935/0.90755, 3.0284/-0.91012,
3.0284/0.91012, 2.9585/-0.90503, 2.9585/0.90503, 3.2723/-1.6397,
3.2723/1.6397, 3.1486/-1.6782, 3.1486/1.6782, 3.3948/-1.6006, 3.3948/1.6006,
3.5160/-1.5610, 3.5160/1.5610, 3.6361/-1.5210, 3.6361/1.5210, 3.7551/-1.4805,
3.7551/1.4805, 3.8730/-1.4397, 3.8730/1.4397, 4.1055/-1.3572, 4.1055/1.3572,
3.9898/-1.3986, 3.9898/1.3986, 4.2068/-1.0191, 4.2068/1.0191, 4.1702/-1.0154,
4.1702/1.0154, 4.2441/-1.0230, 4.2441/1.0230, 4.2820/-1.0277, 4.2820/1.0277,
4.3209/-1.0348, 4.3209/1.0348, 4.3485/-1.0508, 4.3485/1.0508, 4.3747/-1.0389,
4.3747/1.0389, 4.4159/-1.0355, 4.4159/1.0355, 4.4571/-1.0347, 4.4571/1.0347,
4.4986/-1.0347, 4.4986/1.0347, 4.5404/-1.0349, 4.5404/1.0349, 4.5825/-1.0351,
4.5825/1.0351, 4.3339/-1.2736, 4.3339/1.2736, 4.2203/-1.3154, 4.2203/1.3154,
4.5118/-1.1966, 4.5118/1.1966, 4.4429/-1.2303, 4.4429/1.2303, 4.5949/-1.2124,
4.5949/1.2124, 4.6894/-1.2148, 4.6894/1.2148, 4.6669/-1.0354, 4.6669/1.0354,
4.6247/-1.0353, 4.6247/1.0353, 4.7092/-1.0355, 4.7092/1.0355, 4.7516/-1.0356,
4.7516/1.0356, 4.7941/-1.0357, 4.7941/1.0357, 4.7815/-1.2168, 4.7815/1.2168,
4.8367/-1.0358, 4.8367/1.0358, 4.8793/-1.0359, 4.8793/1.0359, 4.9648/-1.0361,
4.9648/1.0361, 4.9220/-1.0360, 4.9220/1.0360, 5.3353/-1.2325, 5.3353/1.2325,
5.4278/-1.2354, 5.4278/1.2354, 5.5204/-1.2383, 5.5204/1.2383, 5.6130/-1.2412,
5.6130/1.2412, 5.7057/-1.2442, 5.7057/1.2442, 5.5283/-1.0377, 5.5283/1.0377,
5.4844/-1.0376, 5.4844/1.0376, 5.5722/-1.0379, 5.5722/1.0379, 5.6162/-1.0380,
5.6162/1.0380, 5.6603/-1.0381, 5.6603/1.0381, 5.7487/-1.0384, 5.7487/1.0384,
5.7045/-1.0383, 5.7045/1.0383, 5.7931/-1.0385, 5.7931/1.0385, 5.7984/-1.2473,
5.7984/1.2473, 5.8376/-1.0387, 5.8376/1.0387, 5.8821/-1.0388, 5.8821/1.0388,
4.8736/-1.2193, 4.8736/1.2193, 4.9659/-1.2218, 4.9659/1.2218, 5.0582/-1.2244,
5.0582/1.2244, 5.1505/-1.2271, 5.1505/1.2271, 5.0506/-1.0364, 5.0506/1.0364,
5.0076/-1.0363, 5.0076/1.0363, 5.0936/-1.0365, 5.0936/1.0365, 5.1799/-1.0367,
5.1799/1.0367, 5.1367/-1.0366, 5.1367/1.0366, 5.2231/-1.0369, 5.2231/1.0369,
5.2429/-1.2298, 5.2429/1.2298, 5.2665/-1.0370, 5.2665/1.0370, 5.3099/-1.0371,
5.3099/1.0371, 5.3534/-1.0372, 5.3534/1.0372, 5.3970/-1.0374, 5.3970/1.0374,
5.4407/-1.0375, 5.4407/1.0375, 5.9840/-1.2536, 5.9840/1.2536, 5.8912/-1.2504,
5.8912/1.2504, 6.0769/-1.2568, 6.0769/1.2568, 5.9267/-1.0390, 5.9267/1.0390,
5.9714/-1.0391, 5.9714/1.0391, 6.0162/-1.0393, 6.0162/1.0393, 6.0611/-1.0394,
6.0611/1.0394, 6.1061/-1.0395, 6.1061/1.0395, 6.1512/-1.0397, 6.1512/1.0397,
6.1963/-1.0398, 6.1963/1.0398, 6.2416/-1.0400, 6.2416/1.0400, 6.1699/-1.2601,
6.1699/1.2601, 6.2629/-1.2635, 6.2629/1.2635, 6.3559/-1.2669, 6.3559/1.2669,
6.4491/-1.2704, 6.4491/1.2704, 6.2869/-1.0401, 6.2869/1.0401, 6.3324/-1.0403,
6.3324/1.0403, 6.3779/-1.0404, 6.3779/1.0404, 6.4235/-1.0406, 6.4235/1.0406,
6.4693/-1.0407, 6.4693/1.0407, 6.5151/-1.0409, 6.5151/1.0409, 6.5610/-1.0411,
6.5610/1.0411, 6.6070/-1.0412, 6.6070/1.0412, 6.6355/-1.2775, 6.6355/1.2775,
6.5423/-1.2739, 6.5423/1.2739, 6.7289/-1.2811, 6.7289/1.2811, 6.8223/-1.2848,
6.8223/1.2848, 6.9157/-1.2885, 6.9157/1.2885, 6.6531/-1.0414, 6.6531/1.0414,
6.6993/-1.0415, 6.6993/1.0415, 6.7921/-1.0419, 6.7921/1.0419, 6.7456/-1.0417,
6.7456/1.0417, 6.8386/-1.0420, 6.8386/1.0420, 6.8852/-1.0422, 6.8852/1.0422,
6.9319/-1.0424, 6.9319/1.0424, 6.9787/-1.0425, 6.9787/1.0425, 7.0256/-1.0427,
7.0256/1.0427, 7.0726/-1.0429, 7.0726/1.0429, 7.0093/-1.2923, 7.0093/1.2923,
7.1029/-1.2961, 7.1029/1.2961, 7.1966/-1.3000, 7.1966/1.3000, 7.2903/-1.3039,
7.2903/1.3039, 7.1198/-1.0430, 7.1198/1.0430, 7.1670/-1.0432, 7.1670/1.0432,
7.2143/-1.0434, 7.2143/1.0434, 7.2618/-1.0436, 7.2618/1.0436, 7.3093/-1.0437,
7.3093/1.0437, 7.3570/-1.0439, 7.3570/1.0439, 7.4047/-1.0441, 7.4047/1.0441,
7.4526/-1.0443, 7.4526/1.0443, 7.5006/-1.0445, 7.5006/1.0445, 8.7060/-1.3682,
8.7060/1.3682, 8.8011/-1.3728, 8.8011/1.3728, 8.7894/-1.0498, 8.7894/1.0498,
8.7383/-1.0495, 8.7383/1.0495, 8.8407/-1.0500, 8.8407/1.0500, 8.8921/-1.0502,
8.8921/1.0502, 8.9436/-1.0504, 8.9436/1.0504, 8.9953/-1.0507, 8.9953/1.0507,
9.0471/-1.0509, 9.0471/1.0509, 8.8962/-1.3774, 8.8962/1.3774, 8.9915/-1.3821,
8.9915/1.3821, 9.0868/-1.3868, 9.0868/1.3868, 9.1823/-1.3915, 9.1823/1.3915,
9.1512/-1.0514, 9.1512/1.0514, 9.0991/-1.0512, 9.0991/1.0512, 9.2034/-1.0516,
9.2034/1.0516, 9.3083/-1.0521, 9.3083/1.0521, 9.2558/-1.0519, 9.2558/1.0519,
9.3610/-1.0524, 9.3610/1.0524, 9.2778/-1.3962, 9.2778/1.3962, 9.3735/-1.4010,
9.3735/1.4010, 9.4693/-1.4058, 9.4693/1.4058, 9.5651/-1.4106, 9.5651/1.4106,
9.4138/-1.0526, 9.4138/1.0526, 9.4667/-1.0529, 9.4667/1.0529, 9.5198/-1.0531,
9.5198/1.0531, 9.5731/-1.0534, 9.5731/1.0534, 9.6265/-1.0537, 9.6265/1.0537,
9.6801/-1.0539, 9.6801/1.0539, 9.7338/-1.0542, 9.7338/1.0542, 9.7876/-1.0545,
9.7876/1.0545, 9.6611/-1.4155, 9.6611/1.4155, 9.7572/-1.4204, 9.7572/1.4204,
9.8534/-1.4252, 9.8534/1.4252, 9.9497/-1.4301, 9.9497/1.4301, 9.8958/-1.0550,
9.8958/1.0550, 9.8417/-1.0547, 9.8417/1.0547, 9.9502/-1.0553, 9.9502/1.0553,
10.005/-1.0556, 10.005/1.0556, 10.059/-1.0558, 10.059/1.0558, 10.169/-1.0564,
10.169/1.0564, 10.114/-1.0561, 10.114/1.0561, 7.4780/-1.3119, 7.4780/1.3119,
7.3841/-1.3079, 7.3841/1.3079, 7.5720/-1.3160, 7.5720/1.3160, 7.7602/-1.3243,
7.7602/1.3243, 7.6660/-1.3201, 7.6660/1.3201, 7.8544/-1.3285, 7.8544/1.3285,
7.5969/-1.0448, 7.5969/1.0448, 7.5487/-1.0446, 7.5487/1.0446, 7.6452/-1.0450,
7.6452/1.0450, 7.6936/-1.0452, 7.6936/1.0452, 7.7422/-1.0454, 7.7422/1.0454,
7.7909/-1.0456, 7.7909/1.0456, 7.8396/-1.0458, 7.8396/1.0458, 7.8885/-1.0460,
7.8885/1.0460, 7.9375/-1.0462, 7.9375/1.0462, 7.9867/-1.0464, 7.9867/1.0464,
8.0359/-1.0466, 8.0359/1.0466, 8.3266/-1.3502, 8.3266/1.3502, 8.4213/-1.3546,
8.4213/1.3546, 8.5161/-1.3591, 8.5161/1.3591, 8.6110/-1.3636, 8.6110/1.3636,
8.4846/-1.0484, 8.4846/1.0484, 8.4342/-1.0482, 8.4342/1.0482, 8.5351/-1.0487,
8.5351/1.0487, 8.6364/-1.0491, 8.6364/1.0491, 8.5857/-1.0489, 8.5857/1.0489,
8.6873/-1.0493, 8.6873/1.0493, 7.9487/-1.3328, 7.9487/1.3328, 8.0430/-1.3370,
8.0430/1.3370, 8.1375/-1.3414, 8.1375/1.3414, 8.2320/-1.3458, 8.2320/1.3458,
8.1347/-1.0470, 8.1347/1.0470, 8.0853/-1.0468, 8.0853/1.0468, 8.1843/-1.0472,
8.1843/1.0472, 8.2341/-1.0474, 8.2341/1.0474, 8.2839/-1.0476, 8.2839/1.0476,
8.3840/-1.0480, 8.3840/1.0480, 8.3339/-1.0478, 8.3339/1.0478, 11.704/-1.5192,
11.704/1.5192, 11.803/-1.5240, 11.803/1.5240, 11.782/-1.0660, 11.782/1.0660,
11.722/-1.0656, 11.722/1.0656, 11.843/-1.0664, 11.843/1.0664, 11.964/-1.0672,
11.964/1.0672, 11.903/-1.0668, 11.903/1.0668, 12.025/-1.0676, 12.025/1.0676,
11.902/-1.5289, 11.902/1.5289, 12.001/-1.5337, 12.001/1.5337, 12.100/-1.5384,
12.100/1.5384, 12.200/-1.5431, 12.200/1.5431, 12.148/-1.0685, 12.148/1.0685,
12.087/-1.0680, 12.087/1.0680, 12.210/-1.0689, 12.210/1.0689, 12.335/-1.0698,
12.335/1.0698, 12.272/-1.0693, 12.272/1.0693, 12.397/-1.0702, 12.397/1.0702,
12.399/-1.5525, 12.399/1.5525, 12.299/-1.5478, 12.299/1.5478, 12.499/-1.5571,
12.499/1.5571, 12.599/-1.5616, 12.599/1.5616, 12.699/-1.5661, 12.699/1.5661,
12.800/-1.5706, 12.800/1.5706, 12.900/-1.5750, 12.900/1.5750, 12.523/-1.0711,
12.523/1.0711, 12.460/-1.0707, 12.460/1.0707, 12.586/-1.0716, 12.586/1.0716,
12.713/-1.0725, 12.713/1.0725, 12.650/-1.0720, 12.650/1.0720, 12.777/-1.0730,
12.777/1.0730, 12.906/-1.0739, 12.906/1.0739, 12.842/-1.0734, 12.842/1.0734,
12.971/-1.0744, 12.971/1.0744, 13.036/-1.0748, 13.036/1.0748, 13.101/-1.0753,
13.101/1.0753, 13.167/-1.0758, 13.167/1.0758, 10.627/-1.4648, 10.627/1.4648,
10.530/-1.4598, 10.530/1.4598, 10.724/-1.4698, 10.724/1.4698, 10.672/-1.0592,
10.672/1.0592, 10.615/-1.0588, 10.615/1.0588, 10.728/-1.0595, 10.728/1.0595,
10.842/-1.0601, 10.842/1.0601, 10.785/-1.0598, 10.785/1.0598, 10.900/-1.0605,
10.900/1.0605, 10.046/-1.4351, 10.046/1.4351, 10.143/-1.4400, 10.143/1.4400,
10.336/-1.4499, 10.336/1.4499, 10.239/-1.4449, 10.239/1.4449, 10.433/-1.4549,
10.433/1.4549, 10.280/-1.0570, 10.280/1.0570, 10.224/-1.0567, 10.224/1.0567,
10.335/-1.0573, 10.335/1.0573, 10.391/-1.0576, 10.391/1.0576, 10.447/-1.0579,
10.447/1.0579, 10.503/-1.0582, 10.503/1.0582, 10.559/-1.0585, 10.559/1.0585,
10.822/-1.4748, 10.822/1.4748, 10.919/-1.4797, 10.919/1.4797, 11.017/-1.4847,
11.017/1.4847, 11.115/-1.4897, 11.115/1.4897, 11.015/-1.0612, 11.015/1.0612,
10.957/-1.0608, 10.957/1.0608, 11.073/-1.0615, 11.073/1.0615, 11.131/-1.0619,
11.131/1.0619, 11.189/-1.0622, 11.189/1.0622, 11.247/-1.0626, 11.247/1.0626,
11.306/-1.0629, 11.306/1.0629, 11.213/-1.4946, 11.213/1.4946, 11.311/-1.4996,
11.311/1.4996, 11.507/-1.5094, 11.507/1.5094, 11.409/-1.5045, 11.409/1.5045,
11.606/-1.5143, 11.606/1.5143, 11.424/-1.0637, 11.424/1.0637, 11.365/-1.0633,
11.365/1.0633, 11.483/-1.0640, 11.483/1.0640, 11.542/-1.0644, 11.542/1.0644,
11.602/-1.0648, 11.602/1.0648, 11.662/-1.0652, 11.662/1.0652, 14.915/-2.6997,
14.915/2.6997, 14.755/-2.5652, 14.755/2.5652, 15.083/-2.8410, 15.083/2.8410,
15.450/-3.1512, 15.450/3.1512, 15.260/-2.9906, 15.260/2.9906, 15.657/-3.3267,
15.657/3.3267, 14.826/-1.0116, 14.826/1.0116, 14.880/-1.0034, 14.880/1.0034,
14.988/-0.98708, 14.988/0.98708, 14.933/-0.99526, 14.933/0.99526,
15.042/-0.97893, 15.042/0.97893, 15.096/-0.97079, 15.096/0.97079,
15.151/-0.96267, 15.151/0.96267, 15.261/-0.94647, 15.261/0.94647,
15.206/-0.95456, 15.206/0.95456, 15.316/-0.93840, 15.316/0.93840,
15.427/-0.92230, 15.427/0.92230, 15.372/-0.93034, 15.372/0.93034,
15.483/-0.91428, 15.483/0.91428, 15.540/-0.90628, 15.540/0.90628,
15.596/-0.89830, 15.596/0.89830, 15.653/-0.89034, 15.653/0.89034,
15.710/-0.88239, 15.710/0.88239, 15.767/-0.87447, 15.767/0.87447,
15.824/-0.86657, 15.824/0.86657, 15.882/-0.85868, 15.882/0.85868,
15.940/-0.85082, 15.940/0.85082, 16.056/-0.83517, 16.056/0.83517,
15.998/-0.84299, 15.998/0.84299, 16.115/-0.82737, 16.115/0.82737,
16.233/-0.81186, 16.233/0.81186, 16.174/-0.81960, 16.174/0.81960,
16.293/-0.80413, 16.293/0.80413, 16.413/-0.78876, 16.413/0.78876,
16.353/-0.79643, 16.353/0.79643, 16.473/-0.78111, 16.473/0.78111,
16.534/-0.77348, 16.534/0.77348, 16.595/-0.76588, 16.595/0.76588,
16.656/-0.75831, 16.656/0.75831, 16.718/-0.75076, 16.718/0.75076,
16.780/-0.74324, 16.780/0.74324, 16.905/-0.72828, 16.905/0.72828,
16.842/-0.73575, 16.842/0.73575, 16.968/-0.72084, 16.968/0.72084,
17.031/-0.71343, 17.031/0.71343, 17.095/-0.70605, 17.095/0.70605,
17.223/-0.69138, 17.223/0.69138, 17.159/-0.69870, 17.159/0.69870,
17.288/-0.68408, 17.288/0.68408, 13.644/-1.6368, 13.644/1.6368,
13.764/-1.4886, 13.764/1.4886, 13.623/-1.5822, 13.623/1.5822, 13.772/-1.7454,
13.772/1.7454, 13.901/-1.3944, 13.901/1.3944, 13.702/-1.0795, 13.702/1.0795,
13.770/-1.0799, 13.770/1.0799, 13.908/-1.0808, 13.908/1.0808, 13.839/-1.0803,
13.839/1.0803, 13.977/-1.0812, 13.977/1.0812, 13.102/-1.5835, 13.102/1.5835,
13.001/-1.5793, 13.001/1.5793, 13.203/-1.5877, 13.203/1.5877, 13.406/-1.5959,
13.406/1.5959, 13.304/-1.5919, 13.304/1.5919, 13.505/-1.6005, 13.505/1.6005,
13.299/-1.0767, 13.299/1.0767, 13.233/-1.0763, 13.233/1.0763, 13.366/-1.0772,
13.366/1.0772, 13.432/-1.0777, 13.432/1.0777, 13.499/-1.0781, 13.499/1.0781,
13.634/-1.0790, 13.634/1.0790, 13.567/-1.0786, 13.567/1.0786, 14.034/-1.9630,
14.034/1.9630, 13.901/-1.8528, 13.901/1.8528, 14.170/-2.0760, 14.170/2.0760,
14.453/-2.3122, 14.453/2.3122, 14.309/-2.1923, 14.309/2.1923, 14.601/-2.4363,
14.601/2.4363, 14.041/-1.2995, 14.041/1.2995, 14.116/-1.0820, 14.116/1.0820,
14.046/-1.0816, 14.046/1.0816, 14.186/-1.0821, 14.186/1.0821, 14.401/-1.0736,
14.401/1.0736, 14.184/-1.2041, 14.184/1.2041, 14.256/-1.0824, 14.256/1.0824,
14.334/-1.0909, 14.334/1.0909, 14.328/-1.1037, 14.328/1.1037, 14.508/-1.0622,
14.508/1.0622, 14.458/-1.0683, 14.458/1.0683, 14.560/-1.0529, 14.560/1.0529,
14.613/-1.0443, 14.613/1.0443, 14.666/-1.0363, 14.666/1.0363, 14.772/-1.0198,
14.772/1.0198, 14.719/-1.0281, 14.719/1.0281, 20.677/-0.40148,
20.677/0.40148, 20.773/-0.39633, 20.773/0.39633, 20.968/-0.38632,
20.968/0.38632, 20.870/-0.39128, 20.870/0.39128, 21.067/-0.38147,
21.067/0.38147, 20.308/-0.42292, 20.308/0.42292, 20.398/-0.41744,
20.398/0.41744, 20.490/-0.41204, 20.490/0.41204, 20.583/-0.40671,
20.583/0.40671, 21.587/-0.35902, 21.587/0.35902, 21.480/-0.36325,
21.480/0.36325, 21.697/-0.35495, 21.697/0.35495, 21.270/-0.37211,
21.270/0.37211, 21.168/-0.37673, 21.168/0.37673, 21.374/-0.36761,
21.374/0.36761, 22.274/-0.33729, 22.274/0.33729, 22.154/-0.34041,
22.154/0.34041, 22.397/-0.33441, 22.397/0.33441, 21.921/-0.34730,
21.921/0.34730, 21.808/-0.35104, 21.808/0.35104, 22.036/-0.34376,
22.036/0.34376, 22.917/-0.32582, 22.917/0.32582, 22.782/-0.32746,
22.782/0.32746, 23.056/-0.32456, 23.056/0.32456, 22.522/-0.33179,
22.522/0.33179, 22.651/-0.32947, 22.651/0.32947, 23.656/-0.32467,
23.656/0.32467, 23.499/-0.32374, 23.499/0.32374, 23.820/-0.32638,
23.820/0.32638, 23.199/-0.32376, 23.199/0.32376, 23.346/-0.32346,
23.346/0.32346, 24.169/-0.33267, 24.169/0.33267, 23.991/-0.32899,
23.991/0.32899, 24.357/-0.33766, 24.357/0.33766, 24.555/-0.34425,
24.555/0.34425, 24.765/-0.35288, 24.765/0.35288, 24.991/-0.36416,
24.991/0.36416, 25.237/-0.37905, 25.237/0.37905, 25.508/-0.39913,
25.508/0.39913, 25.815/-0.42730, 25.815/0.42730, 26.178/-0.47000,
26.178/0.47000, 26.653/-0.54693, 26.653/0.54693, 15.891/-3.5251,
15.891/3.5251, 16.176/-3.7672, 16.176/3.7672, 17.353/-0.67682,
17.353/0.67682, 17.419/-0.66959, 17.419/0.66959, 17.551/-0.65521,
17.551/0.65521, 17.485/-0.66238, 17.485/0.66238, 17.618/-0.64807,
17.618/0.64807, 17.685/-0.64096, 17.685/0.64096, 17.753/-0.63389,
17.753/0.63389, 17.889/-0.61984, 17.889/0.61984, 17.821/-0.62684,
17.821/0.62684, 17.958/-0.61286, 17.958/0.61286, 18.098/-0.59901,
18.098/0.59901, 18.028/-0.60592, 18.028/0.60592, 18.168/-0.59214,
18.168/0.59214, 18.239/-0.58530, 18.239/0.58530, 18.310/-0.57850,
18.310/0.57850, 18.382/-0.57174, 18.382/0.57174, 18.455/-0.56501,
18.455/0.56501, 18.528/-0.55832, 18.528/0.55832, 18.601/-0.55168,
18.601/0.55168, 18.676/-0.54507, 18.676/0.54507, 18.750/-0.53850,
18.750/0.53850, 19.453/-0.48136, 19.453/0.48136, 19.534/-0.47525,
19.534/0.47525, 19.700/-0.46320, 19.700/0.46320, 19.617/-0.46920,
19.617/0.46920, 19.784/-0.45726, 19.784/0.45726, 19.869/-0.45137,
19.869/0.45137, 19.955/-0.44555, 19.955/0.44555, 20.129/-0.43410,
20.129/0.43410, 20.042/-0.43979, 20.042/0.43979, 20.218/-0.42847,
20.218/0.42847, 18.826/-0.53197, 18.826/0.53197, 18.902/-0.52549,
18.902/0.52549, 18.978/-0.51904, 18.978/0.51904, 19.056/-0.51265,
19.056/0.51265, 19.134/-0.50629, 19.134/0.50629, 19.212/-0.49999,
19.212/0.49999, 19.292/-0.49373, 19.292/0.49373, 19.372/-0.48752,
19.372/0.48752, 0/-0.72359
} { \draw[fill=black] (\x,\y) circle (0.02); } \foreach \i in
{0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27} {
\draw (\i,-0.15) -- (\i,0.15); } \foreach \i in {-1,0,1} { \draw (-0.15,\i)
-- (0.15,\i); }
\end{tikzpicture}
\vskip 0.5cm
\begin{tikzpicture}
[scale=0.45] \draw (0,0) -- (27,0); \draw (0,-1) -- (0,1); \foreach \x/\y in
{0.22857/0.77522, 0.22857/-0.77522, 0.26324/0.77561, 0.26324/-0.77561,
0.19376/0.77494, 0.19376/-0.77494, 0.12372/0.77465, 0.12372/-0.77465,
0.15881/0.77475, 0.15881/-0.77475, 0.053148/0.77462, 0.053148/-0.77462,
0.088491/0.77462, 0.088491/-0.77462, 0.017725/-0.77462, 0.017725/0.77462,
0.29778/-0.77612, 0.29778/0.77612, 0.33220/-0.77673, 0.33220/0.77673,
0.40069/-0.77826, 0.40069/0.77826, 0.36650/-0.77744, 0.36650/0.77744,
0.43478/-0.77916, 0.43478/0.77916, 0.50268/-0.78122, 0.50268/0.78122,
0.46877/-0.78015, 0.46877/0.78015, 0.53651/-0.78235, 0.53651/0.78235,
0.57026/-0.78354, 0.57026/0.78354, 0.60395/-0.78478, 0.60395/0.78478,
0.63758/-0.78607, 0.63758/0.78607, 0.67115/-0.78739, 0.67115/0.78739,
0.70467/-0.78874, 0.70467/0.78874, 0.73814/-0.79013, 0.73814/0.79013,
0.80495/-0.79295, 0.80495/0.79295, 0.77156/-0.79153, 0.77156/0.79153,
0.97137/-0.80022, 0.97137/0.80022, 0.93814/-0.79875, 0.93814/0.79875,
0.90489/-0.79729, 0.90489/0.79729, 0.83829/-0.79439, 0.83829/0.79439,
0.87161/-0.79583, 0.87161/0.79583, 1.0709/0.80465, 1.0709/-0.80465,
1.0378/0.80317, 1.0378/-0.80317, 1.0046/0.80170, 1.0046/-0.80170,
1.1041/-0.80613, 1.1041/0.80613, 1.1703/-0.80910, 1.1703/0.80910,
1.1372/-0.80762, 1.1372/0.80762, 1.2366/-0.81206, 1.2366/0.81206,
1.2035/-0.81058, 1.2035/0.81058, 1.3028/-0.81503, 1.3028/0.81503,
1.2697/-0.81355, 1.2697/0.81355, 1.3690/-0.81800, 1.3690/0.81800,
1.3359/-0.81652, 1.3359/0.81652, 1.4353/-0.82098, 1.4353/0.82098,
1.4021/-0.81949, 1.4021/0.81949, 1.5015/-0.82397, 1.5015/0.82397,
1.4684/-0.82247, 1.4684/0.82247, 1.5347/-0.82547, 1.5347/0.82547,
1.5679/-0.82697, 1.5679/0.82697, 1.6011/-0.82848, 1.6011/0.82848,
1.6343/-0.83000, 1.6343/0.83000, 1.6676/-0.83152, 1.6676/0.83152,
1.7008/-0.83305, 1.7008/0.83305, 1.7341/-0.83459, 1.7341/0.83459,
1.8008/-0.83770, 1.8008/0.83770, 1.7674/-0.83614, 1.7674/0.83614,
1.8342/-0.83927, 1.8342/0.83927, 1.8676/-0.84085, 1.8676/0.84085,
1.9010/-0.84245, 1.9010/0.84245, 1.9345/-0.84407, 1.9345/0.84407,
1.9680/-0.84570, 1.9680/0.84570, 2.0352/-0.84901, 2.0352/0.84901,
2.0016/-0.84734, 2.0016/0.84734, 2.0688/-0.85069, 2.0688/0.85069,
2.1025/-0.85240, 2.1025/0.85240, 2.1363/-0.85413, 2.1363/0.85413,
2.1700/-0.85588, 2.1700/0.85588, 2.2038/-0.85765, 2.2038/0.85765,
2.2377/-0.85945, 2.2377/0.85945, 2.2716/-0.86128, 2.2716/0.86128,
2.3055/-0.86313, 2.3055/0.86313, 2.3395/-0.86501, 2.3395/0.86501,
2.3736/-0.86692, 2.3736/0.86692, 2.4418/-0.87083, 2.4418/0.87083,
2.4076/-0.86886, 2.4076/0.86886, 2.4760/-0.87283, 2.4760/0.87283,
4.0977/1.0077, 4.0977/-1.0077, 4.1339/1.0115, 4.1339/-1.0115, 4.2069/1.0190,
4.2069/-1.0190, 4.1702/1.0153, 4.1702/-1.0153, 4.2441/1.0230, 4.2441/-1.0230,
4.2820/1.0276, 4.2820/-1.0276, 4.3209/1.0347, 4.3209/-1.0347, 4.4986/1.0347,
4.4986/-1.0347, 4.5404/1.0349, 4.5404/-1.0349, 4.5825/1.0351, 4.5825/-1.0351,
4.6247/1.0353, 4.6247/-1.0353, 4.3485/1.0508, 4.3485/-1.0508, 4.3747/1.0389,
4.3747/-1.0389, 4.4571/1.0347, 4.4571/-1.0347, 4.4159/1.0354, 4.4159/-1.0354,
4.6669/-1.0354, 4.6669/1.0354, 4.7092/-1.0355, 4.7092/1.0355, 4.7516/-1.0356,
4.7516/1.0356, 4.7941/-1.0357, 4.7941/1.0357, 4.8367/-1.0358, 4.8367/1.0358,
4.8793/-1.0359, 4.8793/1.0359, 4.9220/-1.0360, 4.9220/1.0360, 4.9648/-1.0361,
4.9648/1.0361, 5.0076/-1.0362, 5.0076/1.0362, 5.0506/-1.0364, 5.0506/1.0364,
5.0936/-1.0365, 5.0936/1.0365, 5.1367/-1.0366, 5.1367/1.0366, 5.1799/-1.0367,
5.1799/1.0367, 5.2231/-1.0369, 5.2231/1.0369, 5.2665/-1.0370, 5.2665/1.0370,
5.3099/-1.0371, 5.3099/1.0371, 5.3534/-1.0372, 5.3534/1.0372, 5.4407/-1.0375,
5.4407/1.0375, 5.3970/-1.0374, 5.3970/1.0374, 5.4844/-1.0376, 5.4844/1.0376,
5.5283/-1.0377, 5.5283/1.0377, 5.5722/-1.0379, 5.5722/1.0379, 5.6603/-1.0381,
5.6603/1.0381, 5.6162/-1.0380, 5.6162/1.0380, 5.7045/-1.0383, 5.7045/1.0383,
5.7487/-1.0384, 5.7487/1.0384, 3.8448/-0.98112, 3.8448/0.98112,
3.8088/-0.97752, 3.8088/0.97752, 3.8808/-0.98475, 3.8808/0.98475,
3.9168/-0.98844, 3.9168/0.98844, 3.9529/-0.99217, 3.9529/0.99217,
4.0253/-0.99982, 4.0253/0.99982, 3.9891/-0.99597, 3.9891/0.99597,
4.0615/-1.0037, 4.0615/1.0037, 3.6654/-0.96361, 3.6654/0.96361,
3.6297/-0.96024, 3.6297/0.96024, 3.7012/-0.96702, 3.7012/0.96702,
3.7370/-0.97047, 3.7370/0.97047, 3.7729/-0.97398, 3.7729/0.97398,
3.4872/-0.94723, 3.4872/0.94723, 3.4517/-0.94409, 3.4517/0.94409,
3.5228/-0.95041, 3.5228/0.95041, 3.5584/-0.95365, 3.5584/0.95365,
3.5940/-0.95692, 3.5940/0.95692, 3.3808/0.93793, 3.3808/-0.93793,
3.4162/0.94099, 3.4162/-0.94099, 3.3455/0.93492, 3.3455/-0.93492,
3.2748/0.92902, 3.2748/-0.92902, 3.3101/0.93195, 3.3101/-0.93195,
2.9593/0.90457, 2.9593/-0.90457, 2.8897/0.89959, 2.8897/-0.89959,
2.9245/0.90206, 2.9245/-0.90206, 3.0641/0.91235, 3.0641/-0.91235,
3.0291/0.90972, 3.0291/-0.90972, 2.9942/0.90713, 2.9942/-0.90713,
3.2044/0.92330, 3.2044/-0.92330, 3.2396/0.92614, 3.2396/-0.92614,
3.1693/0.92050, 3.1693/-0.92050, 3.0991/0.91503, 3.0991/-0.91503,
3.1342/0.91774, 3.1342/-0.91774, 2.5102/-0.87487, 2.5102/0.87487,
2.5444/-0.87694, 2.5444/0.87694, 2.5788/-0.87904, 2.5788/0.87904,
2.6131/-0.88117, 2.6131/0.88117, 2.6475/-0.88335, 2.6475/0.88335,
2.6820/-0.88555, 2.6820/0.88555, 2.7165/-0.88780, 2.7165/0.88780,
2.7511/-0.89008, 2.7511/0.89008, 2.8203/-0.89476, 2.8203/0.89476,
2.7857/-0.89240, 2.7857/0.89240, 2.8550/-0.89715, 2.8550/0.89715, 0/0.72359,
0.61700/0.79051, 0.61700/-0.79051, 0.65099/0.79202, 0.65099/-0.79202,
0.58293/0.78901, 0.58293/-0.78901, 0.51459/0.78604, 0.51459/-0.78604,
0.54880/0.78752, 0.54880/-0.78752, 0.44592/0.78316, 0.44592/-0.78316,
0.48030/0.78459, 0.48030/-0.78459, 0.41146/0.78175, 0.41146/-0.78175,
0.37689/0.78038, 0.37689/-0.78038, 0.30744/0.77772, 0.30744/-0.77772,
0.34222/0.77904, 0.34222/-0.77904, 0.27253/0.77643, 0.27253/-0.77643,
0.20228/0.77387, 0.20228/-0.77387, 0.23748/0.77516, 0.23748/-0.77516,
0.13125/0.77107, 0.13125/-0.77107, 0.16689/0.77253, 0.16689/-0.77253,
0.058688/0.76719, 0.058688/-0.76719, 0.095281/0.76935, 0.095281/-0.76935,
0.020442/0.76449, 0.020442/-0.76449, 1.0888/-0.81153, 1.0888/0.81153,
1.0553/-0.81007, 1.0553/0.81007, 1.1223/-0.81298, 1.1223/0.81298,
1.1558/-0.81442, 1.1558/0.81442, 1.1892/-0.81585, 1.1892/0.81585,
1.2227/-0.81728, 1.2227/0.81728, 1.2561/-0.81869, 1.2561/0.81869,
1.2896/-0.82010, 1.2896/0.82010, 1.3231/-0.82150, 1.3231/0.82150,
1.3565/-0.82289, 1.3565/0.82289, 1.3900/-0.82428, 1.3900/0.82428,
0.68493/-0.79354, 0.68493/0.79354, 0.71881/-0.79506, 0.71881/0.79506,
0.75263/-0.79658, 0.75263/0.79658, 0.82014/-0.79962, 0.82014/0.79962,
0.78641/-0.79810, 0.78641/0.79810, 1.0218/-0.80860, 1.0218/0.80860,
0.98826/-0.80712, 0.98826/0.80712, 0.95470/-0.80564, 0.95470/0.80564,
0.92111/-0.80414, 0.92111/0.80414, 0.85383/-0.80113, 0.85383/0.80113,
0.88749/-0.80264, 0.88749/0.80264, 1.4235/-0.82566, 1.4235/0.82566,
1.4569/-0.82704, 1.4569/0.82704, 1.4904/-0.82842, 1.4904/0.82842,
1.5239/-0.82979, 1.5239/0.82979, 1.5575/-0.83117, 1.5575/0.83117,
1.5910/-0.83255, 1.5910/0.83255, 1.6246/-0.83392, 1.6246/0.83392,
1.6582/-0.83531, 1.6582/0.83531, 1.6918/-0.83670, 1.6918/0.83670,
1.7254/-0.83809, 1.7254/0.83809, 1.7591/-0.83950, 1.7591/0.83950,
1.7928/-0.84092, 1.7928/0.84092, 1.8603/-0.84379, 1.8603/0.84379,
1.8265/-0.84235, 1.8265/0.84235, 1.8940/-0.84525, 1.8940/0.84525,
1.9279/-0.84673, 1.9279/0.84673, 1.9617/-0.84823, 1.9617/0.84823,
1.9956/-0.84975, 1.9956/0.84975, 2.0295/-0.85129, 2.0295/0.85129,
2.0634/-0.85286, 2.0634/0.85286, 2.0974/-0.85445, 2.0974/0.85445,
2.1314/-0.85606, 2.1314/0.85606, 2.1655/-0.85771, 2.1655/0.85771,
2.1995/-0.85938, 2.1995/0.85938, 2.2337/-0.86109, 2.2337/0.86109,
2.2678/-0.86282, 2.2678/0.86282, 2.3020/-0.86459, 2.3020/0.86459,
2.3362/-0.86639, 2.3362/0.86639, 2.3705/-0.86822, 2.3705/0.86822,
2.4048/-0.87008, 2.4048/0.87008, 2.4391/-0.87198, 2.4391/0.87198,
2.4735/-0.87392, 2.4735/0.87392, 2.5423/-0.87790, 2.5423/0.87790,
2.5079/-0.87589, 2.5079/0.87589, 2.5768/-0.87995, 2.5768/0.87995,
2.6113/-0.88203, 2.6113/0.88203, 2.6458/-0.88415, 2.6458/0.88415,
2.6804/-0.88631, 2.6804/0.88631, 2.7497/-0.89075, 2.7497/0.89075,
2.7150/-0.88851, 2.7150/0.88851, 2.7844/-0.89303, 2.7844/0.89303,
3.8087/-0.97761, 3.8087/0.97761, 3.7728/-0.97407, 3.7728/0.97407,
3.8447/-0.98119, 3.8447/0.98119, 3.8807/-0.98483, 3.8807/0.98483,
3.9168/-0.98851, 3.9168/0.98851, 3.9890/-0.99602, 3.9890/0.99602,
3.9529/-0.99224, 3.9529/0.99224, 4.0252/-0.99987, 4.0252/0.99987,
4.0614/-1.0038, 4.0614/1.0038, 4.0976/-1.0077, 4.0976/1.0077, 4.1338/-1.0116,
4.1338/1.0116, 3.6295/-0.96036, 3.6295/0.96036, 3.5938/-0.95705,
3.5938/0.95705, 3.6653/-0.96372, 3.6653/0.96372, 3.7011/-0.96712,
3.7011/0.96712, 3.7369/-0.97057, 3.7369/0.97057, 3.5226/-0.95057,
3.5226/0.95057, 3.5582/-0.95379, 3.5582/0.95379, 3.4870/-0.94739,
3.4870/0.94739, 3.4160/-0.94118, 3.4160/0.94118, 3.4515/-0.94426,
3.4515/0.94426, 3.3451/-0.93514, 3.3451/0.93514, 3.3805/-0.93813,
3.3805/0.93813, 3.2745/-0.92927, 3.2745/0.92927, 3.3098/-0.93218,
3.3098/0.93218, 3.2040/-0.92359, 3.2040/0.92359, 3.2392/-0.92641,
3.2392/0.92641, 3.1688/-0.92081, 3.1688/0.92081, 3.0985/-0.91538,
3.0985/0.91538, 3.1336/-0.91807, 3.1336/0.91807, 2.8191/-0.89535,
2.8191/0.89535, 2.8539/-0.89771, 2.8539/0.89771, 2.8887/-0.90011,
2.8887/0.90011, 2.9236/-0.90255, 2.9236/0.90255, 3.0635/-0.91273,
3.0635/0.91273, 2.9935/-0.90755, 2.9935/0.90755, 3.0284/-0.91012,
3.0284/0.91012, 2.9585/-0.90503, 2.9585/0.90503, 4.2068/-1.0191,
4.2068/1.0191, 4.1702/-1.0154, 4.1702/1.0154, 4.2441/-1.0230, 4.2441/1.0230,
4.2820/-1.0277, 4.2820/1.0277, 4.3209/-1.0348, 4.3209/1.0348, 4.3485/-1.0508,
4.3485/1.0508, 4.3747/-1.0389, 4.3747/1.0389, 4.4159/-1.0355, 4.4159/1.0355,
4.4571/-1.0347, 4.4571/1.0347, 4.4986/-1.0347, 4.4986/1.0347, 4.5404/-1.0349,
4.5404/1.0349, 4.5825/-1.0351, 4.5825/1.0351, 4.6669/-1.0354, 4.6669/1.0354,
4.6247/-1.0353, 4.6247/1.0353, 4.7092/-1.0355, 4.7092/1.0355, 4.7516/-1.0356,
4.7516/1.0356, 4.7941/-1.0357, 4.7941/1.0357, 4.8367/-1.0358, 4.8367/1.0358,
4.8793/-1.0359, 4.8793/1.0359, 4.9648/-1.0361, 4.9648/1.0361, 4.9220/-1.0360,
4.9220/1.0360, 5.5283/-1.0377, 5.5283/1.0377, 5.4844/-1.0376, 5.4844/1.0376,
5.5722/-1.0379, 5.5722/1.0379, 5.6162/-1.0380, 5.6162/1.0380, 5.6603/-1.0381,
5.6603/1.0381, 5.7487/-1.0384, 5.7487/1.0384, 5.7045/-1.0383, 5.7045/1.0383,
5.0506/-1.0364, 5.0506/1.0364, 5.0076/-1.0363, 5.0076/1.0363, 5.0936/-1.0365,
5.0936/1.0365, 5.1799/-1.0367, 5.1799/1.0367, 5.1367/-1.0366, 5.1367/1.0366,
5.2231/-1.0369, 5.2231/1.0369, 5.2665/-1.0370, 5.2665/1.0370, 5.3099/-1.0371,
5.3099/1.0371, 5.3534/-1.0372, 5.3534/1.0372, 5.3970/-1.0374, 5.3970/1.0374,
5.4407/-1.0375, 5.4407/1.0375, 0/-0.72359
} { \draw[fill=black] (\x,\y) circle (0.02); } \foreach \i in
{0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27} {
\draw (\i,-0.15) -- (\i,0.15); } \foreach \i in {-1,0,1} { \draw (-0.15,\i)
-- (0.15,\i); }
\end{tikzpicture}
\begin{tabular}{ccc}
\toprule
roots of $f_k$ &\ \ \ & roots of $\widehat{f}_k$\\
\midrule
{[}$n=8$, $k=500$] && $\pm 0.6817374606\ldots i$\\
$0.01864424055\ldots \pm 0.7968630734\ldots i$ &&
$0.01969453528\ldots \pm 0.7922341309\ldots i$\\
$0.05589098197\ldots \pm 0.7966856319\ldots i$ &&
$0.05879879542\ldots \pm 0.7927998039\ldots i$\\
\midrule
{[}$n=8$, $k=600$] && $\pm 0.6817374605\ldots i$\\
$0.01690822801\ldots \pm 0.7854640419\ldots i$ &&
$0.01788437319\ldots \pm 0.7806599882\ldots i$\\
$0.05069999170\ldots \pm 0.7853472831\ldots i$ &&
$0.05339644678\ldots \pm 0.7812202661\ldots i$\\
\midrule
{[}$n=24$, $k=500$] && $\pm 0.7236064057\ldots i$\\
$0.01960883579\ldots \pm 0.7855031742\ldots i$ &&
$0.02223833238\ldots \pm 0.7756885639\ldots i$\\
$0.05877932631\ldots \pm 0.7854671622\ldots i$ &&
$0.06451464105\ldots \pm 0.7782266879\ldots i$\\
\midrule
{[}$n=24$, $k=600$] && $\pm 0.7235866774\ldots i$\\
$0.01772546664\ldots \pm 0.7746247816\ldots i$ &&
$0.02044183069\ldots \pm 0.7644882404\ldots i$\\
$0.05314786265\ldots \pm 0.7746157584\ldots i$ &&
$0.05868760933\ldots \pm 0.7671872439\ldots i$\\
\bottomrule
\end{tabular}
